EnvOS: Auditing Computer-Use Agents When the World Moves On : Phenomenon-Based Task Construction, Certification, and Evidence-Based Evaluation

Computer-use agents built on large language models (LLMs) work in software that can change while they act: an appointment moves, a policy is revised, a record is updated. Testing agents under such changes is harder than it looks. When an agent fails, the cause may be the agent, but it may also be a change that did not fire as intended, an update the agent never received, or a grader that scored the episode wrongly. We introduce EnvOS, a framework for building and certifying environments that change mid-task. Before any agent runs, EnvOS checks that each change fires correctly, that the task remains solvable, and that the grader separates correct from incorrect behavior; after each run, separate code re-checks the verdict from archived evidence. We apply it to stale information, where a value the agent has already seen changes before the agent acts on it. In clinic booking, Claude Opus 5 succeeds on 0/16 tasks when nothing extra is shown, 2/16 when reminded to re-check the source, and 15/16 when the updated value is shown; the gain over the reminder holds after correcting for all tests (p = 0.00293). In insurance-claim approval, Opus 5 re-checks on its own and succeeds on 10/10, whereas Claude Sonnet 5 rises from 1/10 to 9/10 when the current policy is shown again, a gain significant in its pre-registered test but not after correcting for all tests. Whether an agent caught a change thus varied with the model and the interface. We also stress-test the grading itself: on corrupted episodes designed blind from the rules, the EnvOS pipeline accepted none of 26 as clean, and on an externally generated set it caught 25 of 39, against 4 for simple log checks. Because every EnvOS environment is generated from a seed and graded by an audited automatic verifier, the same environments are natural candidates for training agents with reinforcement learning from verifiable rewards.

==> tables/audit_coverage.tex <==
% GENERATED BY claims.py (d_audit_coverage) from REPAIR_r19/MODEL_AUDIT_COVERAGE.json -- DO NOT EDIT BY HAND.
% cell = resolved and agreeing / contradiction / unresolved
\begingroup\setlength{\tabcolsep}{4pt}\small
\begin{tabular}{lrccccc}
\toprule
episodes & $n$ & I1 & I2 & I3 & I4 & I5 \\
\midrule
Block A2, counted & 18 & 1/0/17 & 18/0/0 & 18/0/0 & 18/0/0 & 18/0/0 \\
Block A2S, counted & 9 & 2/0/7 & 9/0/0 & 9/0/0 & 9/0/0 & 9/0/0 \\
Block B, counted & 23 & 10/0/13 & 23/0/0 & 23/0/0 & 23/0/0 & 23/0/0 \\
Block BS, counted & 23 & 15/0/8 & 23/0/0 & 23/0/0 & 23/0/0 & 23/0/0 \\
Block BF, counted & 5 & 4/0/1 & 5/0/0 & 5/0/0 & 5/0/0 & 5/0/0 \\
\midrule
all counted model episodes & 78 & 32/0/46 & 78/0/0 & 78/0/0 & 78/0/0 & 78/0/0 \\
\midrule
certification (scripted), rescored & 76 & 35/0/41 & 76/0/0 & 61/0/15 & 76/0/0 & 76/0/0 \\
certification, audit as cited & 76 & 76/0/0 & 76/0/0 & 61/0/15 & 76/0/0 & 76/0/0 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/blind_cases.tex <==
% GENERATED BY claims.py (d_r31_blind) from REPAIR_r31/blind_challenge/BLIND_RESULT.json -- DO NOT EDIT BY HAND.
\begin{table}[!htbp]
\centering
\scriptsize
\caption{\textbf{Rule-only case-design challenge, every admitted case} (class names are GPT-6's). A: accepted; R: rejected; C: counted with the expected failing invariant flagged; FA: counted as clean; ERR: no verdict; scope: the attacked invariant is outside the tool's outputs; R*: rejected with another class (named under each part). \textbf{Bold}: GPT-6's exact expectation not met. Tools: Pipe.\ the combined pipeline, Eval.\ the evaluator with classifier, C8 and Valid.\ the claims and Block~BC validity re-derivations, Scorer the independent scorer, Base.\ the simple raw-log baseline, Rep.\ the repaired checker. Controls are pooled into one row per workflow ($\times k$: $k$ alike).}
\label{tab:blind-cases}
\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}lp{3.6cm}p{2.2cm}cccccc@{}}
\toprule
case & class & expected & Pipe. & Eval. & C8 & Scorer & Base. & Rep.\\
\midrule
KC01 & missing trajectory & \code{harness\_\allowbreak{}error} & \textbf{ERR} & \textbf{ERR} & \textbf{ERR} & \textbf{ERR} & \textbf{ERR} & \textbf{ERR}\\
KC02 & provider limit stop & \code{infra\_\allowbreak{}rejected} & R & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC03 & recorded infrastructure error & \code{infra\_\allowbreak{}failure} & R & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC04 & harness stop & \code{harness\_\allowbreak{}error} & R & R & \textbf{R*} & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC05 & unauthorized file read & \code{harness\_\allowbreak{}error} & R & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC06 & wrong resolved model & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC07 & registered-slot identity mismatch & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{R*} & \textbf{FA} & \textbf{FA}\\
KC08 & missing required artifact & \code{harness\_\allowbreak{}error} & \textbf{ERR} & \textbf{ERR} & R & \textbf{R*} & \textbf{FA} & \textbf{FA}\\
KC09 & wrong registered start state & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{R*} & \textbf{FA} & \textbf{FA}\\
KC10 & intervention fired at wrong route & \code{invalid\_\allowbreak{}intervention} & R & R & R & R & R & R\\
KC11 & prompt harness text drift & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC12 & prompt page text differs from served page & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{R*} & \textbf{FA} & \textbf{FA}\\
KC13 & missing required ON review panel & \code{observation\_\allowbreak{}not\_\allowbreak{}delivered} & \textbf{R*} & \textbf{R*} & \textbf{FA} & \textbf{R*} & \textbf{FA} & \textbf{FA}\\
KC14 & cross-episode access-log stamp & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC15 & access request predates attempt & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KC16 & wrong committed amount with matching report & counted, I1 fail & C & C & scope & C & C & C\\
KC17 & approval event wrong predecessor & counted, I2 fail & C & C & scope & C & C & C\\
KC18 & collateral claim mutation & counted, I3 fail & C & C & scope & C & scope & scope\\
KC19 & incorrect final RESULT target & counted, I4 fail & C & C & scope & C & scope & scope\\
KC20 & registered arm mismatch & \code{harness\_\allowbreak{}error} & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
KV01--07 & 7 valid controls & counted, pass & A$\times$7 & A$\times$7 & A$\times$7 & A$\times$7 & A$\times$7 & A$\times$7\\
\bottomrule
\end{tabular}
\par\smallskip
\parbox{\textwidth}{\raggedright R*: KC04 C8 \code{infra\_\allowbreak{}failure}; KC07 Scorer \code{evidence\_\allowbreak{}error}; KC08 Scorer \code{unresolved}; KC09 Scorer \code{evidence\_\allowbreak{}error}; KC12 Scorer \code{evidence\_\allowbreak{}error}; KC13 Pipe. \code{invalid\_\allowbreak{}intervention}; KC13 Eval. \code{invalid\_\allowbreak{}intervention}; KC13 Scorer \code{invalid\_\allowbreak{}intervention}.}
\par\medskip
\begin{tabular}{@{}lp{3.6cm}p{2.2cm}ccccc@{}}
\toprule
case & class & expected & Pipe. & Eval. & Valid. & Scorer & Base.\\
\midrule
LC01 & provider rejection before action & \code{infra\_\allowbreak{}rejected} & R & R & R & R & \textbf{R*}\\
LC02 & application unreadable infrastructure failure & \code{infra\_\allowbreak{}failure} & R & R & R & R & \textbf{FA}\\
LC04 & served review arm differs from requested LIVE arm & \code{arm\_\allowbreak{}mismatch} & R & R & R & R & \textbf{FA}\\
LC05 & intervention fired outside anchor & \code{invalid\_\allowbreak{}intervention} & R & R & R & R & \textbf{FA}\\
LC06 & state delta lost despite fired event & \code{state\_\allowbreak{}delta\_\allowbreak{}lost} & R & R & R & R & \textbf{FA}\\
LC07 & supplied-frame failure on silent arm & \code{infra\_\allowbreak{}failure} & R & R & \textbf{FA} & \textbf{FA} & \textbf{FA}\\
LV05--07 & 3 valid controls & counted, success & A$\times$3 & A$\times$3 & A$\times$3 & A$\times$3 & \textbf{A}$\times$3\\
\bottomrule
\end{tabular}
\par\smallskip
\parbox{\textwidth}{\raggedright R*: LC01 Base. \code{invalid\_\allowbreak{}intervention}.}
\par\medskip
\end{table}


==> tables/blockA2S_episodes.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.  pos.: which arm of the pair the seeded order ran first.
\begingroup\setlength{\tabcolsep}{2.3pt}
\begin{tabular}{llrlllrrrrrrrr}
\toprule
level & seed & att. & pos. & verdict & signature & stop & steps & change & notice & re-read & select & commit & $H_e$ \\
\midrule
S-L0 & 8 & 0 & -- & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 39 & -- & -- & -- & -- & 36 & -- \\
S-C & 8 & 0 & 1st & budget\_limited & \texttt{NO\_COMMIT} & step\_cap & 48 & 14 & 15 & 19 & 34 & -- & -- \\
S-L2 & 8 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 36 & 20 & 21 & 20 & 28 & 33 & 10 \\
S-C & 9 & 0 & 1st & budget\_limited & \texttt{NO\_COMMIT} & step\_cap & 48 & 14 & 15 & 14 & 35 & -- & -- \\
S-L2 & 9 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 27 & 10 & 11 & 10 & 18 & 24 & 11 \\
S-L2 & 10 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 33 & 16 & 17 & -- & 25 & 30 & 11 \\
S-C & 10 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 44 & 15 & 16 & 23 & 36 & 41 & 23 \\
S-L2 & 11 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 35 & 20 & 21 & 20 & 27 & 32 & 9 \\
S-C & 11 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 44 & 28 & 29 & 28 & 36 & 41 & 10 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/blockA2_episodes.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.  pos.: which arm of the pair the seeded order ran first.
\begingroup\setlength{\tabcolsep}{2.3pt}
\begin{tabular}{llrlllrrrrrrrr}
\toprule
level & seed & att. & pos. & verdict & signature & stop & steps & change & notice & re-read & select & commit & $H_e$ \\
\midrule
S-L0 & 8 & 0 & -- & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 28 & -- & -- & -- & -- & 25 & -- \\
S-L0 & 9 & 0 & -- & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 22 & -- & -- & -- & -- & 19 & -- \\
S-C & 8 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 25 & 9 & 11 & -- & 17 & 22 & 9 \\
S-L2 & 8 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 27 & 9 & 11 & 13 & 19 & 24 & 11 \\
S-C & 9 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 24 & 9 & 10 & -- & 16 & 21 & 9 \\
S-L2 & 9 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 25 & 10 & 11 & 10 & 17 & 22 & 9 \\
S-L2 & 10 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 26 & 10 & 11 & 12 & 18 & 23 & 10 \\
S-C & 10 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 29 & 9 & 10 & -- & 16 & 26 & 14 \\
S-L2 & 11 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 26 & 8 & 9 & 8 & 18 & 23 & 12 \\
S-C & 11 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 30 & 10 & 11 & -- & 17 & 27 & 14 \\
S-L2 & 12 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 26 & 10 & 11 & 12 & 18 & 23 & 10 \\
S-C & 12 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 25 & 9 & 10 & -- & 17 & 22 & 10 \\
S-L2 & 13 & 0 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 27 & 10 & 11 & 13 & 19 & 24 & 11 \\
S-C & 13 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 23 & 8 & 9 & 8 & 15 & 20 & 9 \\
S-L2 & 14 & 0 & 1st & model\_failure & \texttt{STALE\_APPLIED\_FLAGGED} & model\_done & 24 & 9 & 10 & -- & 16 & 21 & 9 \\
S-C & 14 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 25 & 10 & 11 & 10 & 17 & 22 & 9 \\
S-L2 & 15 & 0 & 1st & harness\_error & \texttt{DELIVERY\_AMBIGUOUS} & harness\_error & 7 & -- & -- & -- & -- & -- & -- \\
S-C & 15 & 0 & 2nd & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 26 & 10 & 11 & 10 & 18 & 23 & 10 \\
S-L2 & 15 & 1 & 1st & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 39 & 9 & 10 & 11 & 17 & 36 & 24 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/blockBF_episodes.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{1.9pt}
\begin{tabular}{llrlllrrrrrr}
\toprule
level & seed & att. & counted & verdict & signature & stop & steps & change & panel & re-read & commit \\
\midrule
FRX-OFF-A & 20 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 28 & 10 & -- & -- & 25 \\
FRX-OFF-A & 21 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 27 & 9 & -- & -- & 24 \\
FRX-OFF-A & 22 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 25 & 10 & -- & -- & 22 \\
FRX-OFF-A & 23 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_FLAGGED} & model\_done & 28 & 10 & -- & -- & 25 \\
FRX-ON-I & 20 & 0 & yes & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 25 & 10 & 22 & -- & 22 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/blockBS_episodes.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{1.9pt}
\begin{tabular}{llrlllrrrrrr}
\toprule
level & seed & att. & counted & verdict & signature & stop & steps & change & panel & re-read & commit \\
\midrule
FRX-OFF-A & 20 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 38 & 16 & -- & -- & 35 \\
FRX-ON-A & 20 & 0 & no & harness\_error & \texttt{NO\_COMMIT} & harness\_error & 2 & -- & -- & -- & -- \\
FRX-OFF-A & 21 & 0 & no & harness\_error & \texttt{NO\_COMMIT} & harness\_error & 5 & -- & -- & -- & -- \\
FRX-ON-A & 21 & 0 & no & harness\_error & \texttt{NO\_COMMIT} & harness\_error & 30 & -- & -- & -- & -- \\
FRX-ON-A & 20 & 1 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 42 & 22 & 36 & -- & 39 \\
FRX-OFF-A & 21 & 1 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 38 & 25 & -- & -- & 35 \\
FRX-ON-A & 21 & 1 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 45 & 28 & 39 & -- & 42 \\
FRX-ON-A & 22 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_FLAGGED} & model\_done & 36 & 23 & 33 & -- & 33 \\
FRX-OFF-A & 22 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 38 & 25 & -- & -- & 35 \\
FRX-OFF-A & 23 & 0 & yes & budget\_limited & \texttt{NO\_COMMIT} & step\_cap & 48 & 33 & -- & -- & -- \\
FRX-ON-A & 23 & 0 & yes & budget\_limited & \texttt{NO\_COMMIT} & step\_cap & 48 & 27 & -- & 37 & -- \\
FRX-OFF-A & 24 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 36 & 23 & -- & -- & 33 \\
FRX-ON-A & 24 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 29 & 13 & 23 & -- & 26 \\
FRX-OFF-A & 25 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 35 & 18 & -- & -- & 32 \\
FRX-ON-A & 25 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 28 & 10 & 20 & 21 & 25 \\
FRX-OFF-A & 26 & 0 & yes & budget\_limited & \texttt{STALE\_APPLIED\_UNFLAGGED} & step\_cap & 48 & 37 & -- & -- & 47 \\
FRX-ON-A & 26 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 46 & 30 & 40 & -- & 43 \\
FRX-ON-A & 27 & 0 & yes & model\_failure & \texttt{STALE\_AFTER\_REEXPOSURE} & model\_done & 24 & 11 & 21 & -- & 21 \\
FRX-OFF-A & 27 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 27 & 14 & -- & -- & 24 \\
FRX-OFF-A & 28 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 33 & 20 & -- & -- & 30 \\
FRX-ON-A & 28 & 0 & yes & model\_failure & \texttt{STALE\_AFTER\_REEXPOSURE} & model\_done & 37 & 23 & 34 & -- & 34 \\
FRX-ON-A & 29 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 47 & 31 & 41 & -- & 44 \\
FRX-OFF-A & 29 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 28 & 15 & -- & -- & 25 \\
FRX-ON-I & 20 & 0 & yes & budget\_limited & \texttt{NO\_COMMIT} & step\_cap & 48 & 37 & -- & -- & -- \\
FRX-ON-I & 21 & 0 & yes & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 34 & 21 & 31 & -- & 31 \\
FRX-ON-I & 22 & 0 & yes & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 43 & 30 & 40 & -- & 40 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/blockB_episodes.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{1.9pt}
\begin{tabular}{llrlllrrrrrr}
\toprule
level & seed & att. & counted & verdict & signature & stop & steps & change & panel & re-read & commit \\
\midrule
FRX-OFF-A & 20 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 24 & 11 & -- & -- & 21 \\
FRX-ON-A & 20 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 27 & 10 & 20 & 20 & 24 \\
FRX-OFF-A & 21 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 28 & 10 & -- & -- & 25 \\
FRX-ON-A & 21 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 35 & 10 & 27 & 28 & 32 \\
FRX-ON-A & 22 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 27 & 10 & 20 & 20 & 24 \\
FRX-OFF-A & 22 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 28 & 10 & -- & -- & 25 \\
FRX-OFF-A & 23 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_FLAGGED} & model\_done & 23 & 10 & -- & -- & 20 \\
FRX-ON-A & 23 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 39 & 10 & 25 & 25 & 36 \\
FRX-OFF-A & 24 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 28 & 10 & -- & -- & 25 \\
FRX-ON-A & 24 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 39 & 10 & 25 & 25 & 36 \\
FRX-OFF-A & 25 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 24 & 11 & -- & -- & 21 \\
FRX-ON-A & 25 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 31 & 11 & 23 & 24 & 28 \\
FRX-OFF-A & 26 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 32 & 10 & -- & -- & 29 \\
FRX-ON-A & 26 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 33 & 11 & 26 & 26 & 30 \\
FRX-ON-A & 27 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 32 & 10 & 25 & 25 & 29 \\
FRX-OFF-A & 27 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_FLAGGED} & model\_done & 28 & 10 & -- & -- & 25 \\
FRX-OFF-A & 28 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_UNFLAGGED} & model\_done & 22 & 9 & -- & -- & 19 \\
FRX-ON-A & 28 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 32 & 10 & 25 & 25 & 29 \\
FRX-ON-A & 29 & 0 & yes & success & \texttt{REVISED\_ON\_REEXPOSURE} & model\_done & 28 & 11 & 21 & 21 & 25 \\
FRX-OFF-A & 29 & 0 & yes & model\_failure & \texttt{STALE\_APPLIED\_FLAGGED} & model\_done & 23 & 10 & -- & -- & 20 \\
FRX-ON-I & 20 & 0 & yes & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 25 & 10 & 22 & -- & 22 \\
FRX-ON-I & 21 & 0 & yes & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 28 & 10 & 25 & -- & 25 \\
FRX-ON-I & 22 & 0 & yes & success & \texttt{APPLIED\_CORRECTLY} & model\_done & 28 & 10 & 25 & -- & 25 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/certificates.tex <==
% GENERATED BY claims.py (d_cert_versions) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{lrrrllll}
\toprule
condition & checks & failed & mon.\ err. & issued (UTC) & sha256 & governed & sha in addendum \\
\midrule
S-L0 & 30 & 0 & 0 & 2026-09-18 04:30:10 & \texttt{e7f675db} & A2 & yes \\
S-L0 & 32 & 0 & 0 & 2026-09-22 10:01:50 & \texttt{e8894c3d} & A2S & no \\
S-C & 38 & 0 & 0 & 2026-09-18 04:46:55 & \texttt{5015a794} & A2 & yes \\
S-C & 40 & 0 & 0 & 2026-09-22 10:22:01 & \texttt{91f23bfe} & A2S & no \\
S-L2 & 48 & 0 & 0 & 2026-09-18 05:06:37 & \texttt{760de9ee} & A2 & yes \\
S-L2 & 50 & 0 & 0 & 2026-09-22 10:47:31 & \texttt{0dbc0b4e} & A2S & no \\
FRX-OFF-A & 40 & 0 & 0 & 2026-09-18 13:44:46 & \texttt{79e02eba} & B, BS, BF & yes \\
FRX-ON-A & 41 & 0 & 0 & 2026-09-18 14:05:27 & \texttt{2b643a35} & B, BS & yes \\
FRX-OFF-I & 37 & 0 & 0 & 2026-09-18 13:05:26 & \texttt{38be89f1} & none (certified, never run) & yes \\
FRX-ON-I & 37 & 0 & 0 & 2026-09-18 13:25:13 & \texttt{c304781a} & B, BS, BF & yes \\
\bottomrule
\end{tabular}
\endgroup


==> tables/challenge.tex <==
% GENERATED BY claims.py (d_challenge) from CHALLENGE_r21/CHALLENGE_RESULT.json -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{P{5.2cm}rP{2.3cm}P{2.3cm}P{2.3cm}}
\toprule
case class & cases & outcome scorer & validity re-derivation & evaluator (replay) \\
\midrule
valid controls & 10 & 10 of 10 & 10 of 10 & 10 of 10 \\
\texttt{C01} success-before-validity: notice & 1 & met & \textbf{no}: validity & \textbf{no}: validity \\
\texttt{C02} missing intervention panel delivery & 1 & met & \textbf{no}: validity & \textbf{no}: validity \\
\texttt{C03} change before old value served & 1 & met & met & \textbf{no}: validity \\
\texttt{C04} change fired twice & 1 & met & met & \textbf{no}: validity \\
\texttt{C05} change in nonagent request & 1 & met & met & \textbf{no}: validity \\
\texttt{C06} notice on silent level & 1 & met & met & \textbf{no}: validity \\
\texttt{C07} panel shown on OFF level & 1 & met & met & \textbf{no}: validity \\
\texttt{C08} commit before change & 1 & met & \textbf{no}: validity, validity (registered) & \textbf{no}: validity \\
\texttt{C09} duplicate commit & 1 & met & met & \textbf{no}: I2 \\
\texttt{C10} collateral row change & 1 & met & met & \textbf{no}: I3 \\
\texttt{C11} report disagrees with committed record & 1 & met & met & \textbf{no}: I5 \\
\texttt{C12} stale clinic with forged history & 1 & met & met & \textbf{no}: I1 \\
\texttt{C13} incomplete slot evidence & 1 & met & met & \textbf{no}: I1 \\
\texttt{C14} forged complete slot evidence & 1 & met & met & \textbf{no}: I1 \\
\texttt{C15} truncated trajectory & 1 & met & \textbf{no}: validity (registered) & \textbf{no}: validity, I1, I2, I4, I5 \\
\texttt{C16} event/access firing request disagreement & 1 & met & met & \textbf{no}: validity \\
\texttt{C17} event/page state delta disagreement & 1 & met & met & \textbf{no}: validity, I1 \\
\texttt{C18} success-before-validity: exposure & 1 & met & met & \textbf{no}: validity \\
\midrule
all cases & 28 & 28 met & 24 met & 10 met \\
\bottomrule
\end{tabular}
\endgroup


==> tables/challenge_layers.tex <==
% GENERATED BY claims.py (_chal_r27) from CHALLENGE_r21/CHALLENGE_RESULT.json -- DO NOT EDIT BY HAND.
\begingroup\scriptsize\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}P{2.5cm}P{1.05cm}P{4.1cm}P{5.55cm}@{}}
\toprule
layer & sealed challenge & what it establishes & known gap \\
\midrule
independent outcome scorer & \ChallengeScorerMet/\ChallengeN & every frozen expectation met on this suite & a term it cannot resolve is reported unresolved; clinic calendar compatibility is assumed; no historical success is verified in full \\
validity re-derivation (standard library) & \ChallengeVindMet/\ChallengeN & accepted \ChallengeVindValidMet/\ChallengeValid{} valid controls and rejected \ChallengeVindCorruptMet/\ChallengeCorrupt{} corruptions on this suite & blind spots: \ChallengeVindGaps \\
evaluator, archived verdict path & \ChallengeEvalMet/\ChallengeN & met \ChallengeEvalValidMet/\ChallengeValid{} valid controls but rejected \ChallengeEvalCorruptMet/\ChallengeCorrupt{} corruptions because archived validity/invariant claims were retained & re-derives the delivery checkpoints from raw logs but keeps the archived run-validity and invariant claims \\
\bottomrule
\end{tabular}
\endgroup


==> tables/claims_census.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/claims_spec/claims_interface_census.json -- DO NOT EDIT.
\begingroup\scriptsize\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}P{4.6cm}P{4.3cm}P{4.3cm}@{}}
\toprule
 & CLM-B (Opus~5) & CLM-BS (Sonnet~5) \\
\midrule
episodes; steps (= CLI calls) & 24; 357 & 24; 297 \\
Read calls; errored (denied) Reads & 385; 2 & 543; 15 \\
Reads naming a file outside the episode's frames (violations) & 0 & 0 \\
steps whose frame Read is confirmed & 357/357 & 217/297 \\
non-Read calls (episodes with any) & 21 (15/24) & 338 (24/24) \\
non-Read calls by name & ScheduleWakeup 17, ListAgents 3, ReportFindings 1 & ListAgents 182, ExitWorktree 57, ScheduleWakeup 51, ReportFindings 25, navigate 8, CronList 4, click 4, back 3, done 2, fill 1, functions.fill 1 \\
prompt, request, frame, final text, state archived and digest-verified & 357/357 steps & 297/297 steps \\
\bottomrule
\end{tabular}
\endgroup


==> tables/claims_instances.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/claims_spec/claims_instances.json -- DO NOT EDIT.
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}
\begin{tabular}{@{}rllrrrrrrrll@{}}
\toprule
seed & case & first & claimed & deduct. & $E$ & old limit & new limit & correct & stale & copy-limit OFF-A & copy-limit ON-A \\
\midrule
0 & B\_\allowbreak{}up & ON-A & 4006.22 & 75.00 & 3931.22 & 1400.00 & 3575.00 & 3575.00 & 1400.00 & 1400.00 fail & 3575.00 pass \\
1 & X\_\allowbreak{}up & OFF-A & 2769.51 & 75.00 & 2694.51 & 1550.00 & 3050.00 & 2694.51 & 1550.00 & 1550.00 fail & 3050.00 fail \\
2 & B\_\allowbreak{}down & OFF-A & 1732.65 & 125.00 & 1607.65 & 1325.00 & 1175.00 & 1175.00 & 1325.00 & 1325.00 fail & 1175.00 pass \\
3 & X\_\allowbreak{}up & ON-A & 1763.86 & 175.00 & 1588.86 & 725.00 & 2150.00 & 1588.86 & 725.00 & 725.00 fail & 2150.00 fail \\
4 & X\_\allowbreak{}down & OFF-A & 4206.18 & 350.00 & 3856.18 & 6725.00 & 1700.00 & 1700.00 & 3856.18 & 6725.00 fail & 1700.00 pass \\
5 & X\_\allowbreak{}down & ON-A & 2590.59 & 350.00 & 2240.59 & 3575.00 & 1400.00 & 1400.00 & 2240.59 & 3575.00 fail & 1400.00 pass \\
6 & X\_\allowbreak{}up & OFF-A & 3040.59 & 75.00 & 2965.59 & 1325.00 & 3425.00 & 2965.59 & 1325.00 & 1325.00 fail & 3425.00 fail \\
7 & B\_\allowbreak{}down & ON-A & 1605.11 & 175.00 & 1430.11 & 950.00 & 500.00 & 500.00 & 950.00 & 950.00 fail & 500.00 pass \\
8 & B\_\allowbreak{}down & ON-A & 2404.58 & 350.00 & 2054.58 & 1925.00 & 725.00 & 725.00 & 1925.00 & 1925.00 fail & 725.00 pass \\
9 & B\_\allowbreak{}up & OFF-A & 2891.70 & 350.00 & 2541.70 & 1850.00 & 2225.00 & 2225.00 & 1850.00 & 1850.00 fail & 2225.00 pass \\
\bottomrule
\end{tabular}
\endgroup


==> tables/claims_order.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/claims_spec/claims_order_outcomes.json -- DO NOT EDIT.
\begin{tabular}{@{}llrrrrrr@{}}
\toprule
block & order & pairs & OFF-A pass & ON-A pass & for ON-A & for OFF-A & ties \\
\midrule
CLM-B (Opus~5) & OFF-A first & 5 & 5 & 5 & 0 & 0 & 5 \\
 & ON-A first & 5 & 5 & 5 & 0 & 0 & 5 \\
CLM-BS (Sonnet~5) & OFF-A first & 5 & 0 & 4 & 4 & 0 & 1 \\
 & ON-A first & 5 & 1 & 5 & 4 & 0 & 1 \\
\bottomrule
\end{tabular}


==> tables/clmg_arms.tex <==
% GENERATED BY claims.py (d_r32_clmg) -- DO NOT EDIT BY HAND.
\begin{tabular}{@{}lrrlp{5.6cm}rrr@{}}
\toprule
arm & $n$ & pass & Wilson 95\% & evaluator labels & step cap & re-read & back \\
\midrule
OFF-A & 10 & 0 & \ClmGOffAWilson & \ClmGOffALabels & \ClmGOffAStepCap & \ClmGOffAReread & \ClmGOffABack \\
ON-A & 10 & 5 & \ClmGOnAWilson & \ClmGOnALabels & \ClmGOnAStepCap & \ClmGOnAReread & \ClmGOnABack \\
ON-I & 3 & 3 & \ClmGOnIWilson & \ClmGOnILabels & \ClmGOnIStepCap & \ClmGOnIReread & \ClmGOnIBack \\
L0 & 1 & 1 & \ClmGLzeroWilson & \ClmGLzeroLabels & \ClmGLzeroStepCap & \ClmGLzeroReread & \ClmGLzeroBack \\
\bottomrule
\end{tabular}


==> tables/clmg_pairs.tex <==
% GENERATED BY claims.py (d_r32_clmg) -- DO NOT EDIT BY HAND.
\begin{tabular}{@{}rllll@{}}
\toprule
pair & case & OFF-A & ON-A & ON-A stop \\
\midrule
1 & B\_up & stale approval & no commit & step cap \\
2 & X\_up & stale approval & no commit & step cap \\
3 & B\_down & stale approval & \textbf{pass} & model done \\
4 & X\_up & stale approval & no commit & step cap \\
5 & X\_down & stale approval & \textbf{pass} & model done \\
6 & X\_down & stale approval & \textbf{pass} (attempt a1) & model done \\
7 & X\_up & stale approval & \textbf{pass} & model done \\
8 & B\_down & stale approval & \textbf{pass} & model done \\
9 & B\_down & stale approval & no commit & step cap \\
10 & B\_up & no commit & no commit & step cap \\
\bottomrule
\end{tabular}


==> tables/clmg_side.tex <==
% GENERATED BY claims.py (d_r32_clmg) -- DO NOT EDIT BY HAND.
\begin{tabular}{@{}lccc@{}}
\toprule
 & CLM-B (Opus~5) & CLM-BS (Sonnet~5) & CLM-BG (Gemini 3.1 Pro Preview) \\
\midrule
OFF-A success & \BlockClmBClmOffAPassFrac & \BlockClmBSClmOffAPassFrac & \ClmGOffAPassFrac \\
ON-A success & \BlockClmBClmOnAPassFrac & \BlockClmBSClmOnAPassFrac & \ClmGOnAPassFrac \\
rescues/harms/ties & \BlockClmBOnOffRescue/\BlockClmBOnOffHarm/\BlockClmBOnOffTie & \BlockClmBSOnOffRescue/\BlockClmBSOnOffHarm/\BlockClmBSOnOffTie & \ClmGRescue/\ClmGHarm/\ClmGTie \\
exact paired $p$ & \BlockClmBOnOffP & \BlockClmBSOnOffP & \ClmGP \\
reading & \BlockClmBReadingIDs & \BlockClmBSReadingIDs & \ClmGReading \\
ON-I; L0 & \BlockClmBClmOnIPassFrac; \BlockClmBClmLzeroPassFrac & \BlockClmBSClmOnIPassFrac; \BlockClmBSClmLzeroPassFrac & \ClmGOnIPassFrac; \ClmGLzeroPassFrac \\
frame delivery & Read tool, \ClmGFrameReadB{} steps & Read tool, \ClmGFrameReadBS{} steps & inline, every request \\
\bottomrule
\end{tabular}


==> tables/coverage.tex <==
% GENERATED BY claims.py (emit_r21_tables) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{@{}llrrcccl@{}}
\toprule
 & & & & \multicolumn{2}{c}{verdict established} & & \\ \cmidrule(lr){5-6}
block & model & counted & validity (all att.) & successes & failures & contra. & unresolved or assumed \\
\midrule
\multicolumn{8}{@{}l}{\textit{historical blocks (exploratory; predecessor protocol versions; archive-derived evidence)}}\\
A2 & Opus~5 & 18 & 19/19 & 0/17 & 1/1 & 0 & nearest slot (I1) on every success \\
A2S & Sonnet~5 & 9 & 9/9 & 0/7 & 2/2 & 0 & nearest slot (I1) on every success \\
B & Opus~5 & 23 & 23/23 & 0/13 & 10/10 & 0 & nearest slot (I1) on every success \\
BS & Sonnet~5 & 23 & 26/26 & 0/8 & 15/15 & 0 & nearest slot (I1) on every success \\
BF & Fable~5.1 & 5 & 5/5 & 0/1 & 4/4 & 0 & nearest slot (I1) on every success \\
\midrule
\multicolumn{8}{@{}l}{\textit{prospective blocks (finalized protocol; planned evidence is not counted)}}\\
BC & Opus~5 & \BlockBCCounted & \BlockBCVindAgreeSlash & \BlockBCVerdictSucc/\BlockBCCountedSucc & \BlockBCVerdictFail/\BlockBCCountedFail & \BlockBCContradictions & calendar compatibility (assumed) \\
BCS & Sonnet~5 & \multicolumn{5}{l}{\BCSCellsCounted{} of \BCSCellsRegistered{} cells counted: \BlockBCSDisposition} & calendar compatibility (assumed) \\
BGC & GPT-6 & \multicolumn{5}{l}{\BlockBGCCounted: \BlockBGCDisposition} & calendar compatibility (assumed) \\
BG2 & GPT-6 & \multicolumn{5}{l}{\BlockBGtwoCounted: \BlockBGtwoDisposition} & calendar compatibility (assumed) \\
CLM-B & Opus~5 & \BlockClmBCounted & \BlockClmBVindAgreeSlash & \BlockClmBVerdictSucc/\BlockClmBCountedSucc & \BlockClmBVerdictFail/\BlockClmBCountedFail & \BlockClmBContradictions & \BlockClmBEndpointUnresolved{} rows; none assumed \\
CLM-BS & Sonnet~5 & \BlockClmBSCounted & \BlockClmBSVindAgreeSlash & \BlockClmBSVerdictSucc/\BlockClmBSCountedSucc & \BlockClmBSVerdictFail/\BlockClmBSCountedFail & \BlockClmBSContradictions & \BlockClmBSEndpointUnresolved{} rows; none assumed \\
\bottomrule
\end{tabular}
\endgroup


==> tables/defect_checks.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.  Authored columns from claims.DEFECT_CHECKS; counts from the ledger.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{P{0.3cm}P{3.3cm}P{4.2cm}P{3.7cm}P{1.0cm}}
\toprule
\# & inference the defect permitted & executable check that rejects it now & corrected conclusion & rows (model) \\
\midrule
1 & the clean control fails, so the family is hard & clean-control stop rule (\code{run\_block}: a counted clean failure halts the block) + the memo channel declared by the task & harness lacked working memory; attempt voided; Block~A2 clean \AtwoCleanPass/\AtwoCleanN & 1 (1) \\
2 & a session-limit reply is a model failure & provider-limit signal in the sealed invoker \(\to\) \code{infra\_rejected}, block pauses, reserve untouched & not counted; no failure rate moved & 1 (1) \\
3 & a changed-arm success with no change is evidence of recovery & exposure-conditioned trigger (\code{requires\_seen}) + validity ladder branch \code{not\_triggered} + pause rule & \SupersededBlockNotTriggered of \SupersededBlockEpisodes episodes were not instances; re-run as Block~A2 & 11 (8) \\
4 & correct runs read as unexposed & scorer places the change on the firing request; C4 recomputed; independent scorer cross-checks & exposure certified in \AtwoVOneExposed/\AtwoChangedN changed runs & 3 (3) \\
5 & the family's reference policy solves the silent arm, so its failures are model deficits & per-level certification of the expected matrix before any model: the ordinary \code{reference} must score 0.8 and the \code{late\_reread\_reference} 1.0 & trigger timing kept (first wizard request after exposure); reference redefined to re-read the source inside the wizard (\FeasBOffAReferenceSolved/\FeasBOffAReferenceN at 1.0), ordinary reference declared deficient; certificate \CertFRXOffAChecks/\CertFRXOffAChecks & -- \\
6 & a 6-pair block is adequate for the rescue test & pre-registered power arithmetic (\code{envos.stats}) checked at freeze & 6 unanimous pairs do reject ($p=\PSignSixZero$), but one tie or one pair against forfeits rejection; enlarged to \BPairs pairs before any Block~B rollout, which tolerates one pair against ($p=\PSignBOneAgainst$) & -- \\
7 & a silent-arm stale booking is not a counted failure & ladder branch 5 skips \code{silent\_arm} checkpoints; re-derived from archive & Block~B row 1 re-derived from \code{delivery\_ambiguous} to \code{model\_failure}; OFF-A \BlockBFRXOffAPassFrac & -- \\
8 & the agent never dismissed the notice & independent scorer: raw access log vs C3, both directions & labels of \AtwoRederivedSignatures rows corrected; verdicts unchanged; dismissal \AtwoChangedDismissedLog/\AtwoChangedN & 5 (5) \\
9 & an errored read voids the episode & read-target rule voids only a successful read of a path the harness did not hand over & \DefectIRows Sonnet attempts stayed void, cells replaced under the fixed rule; Block~BS completed & 3 (0) \\
10 & a silent-arm run labelled flagged told the user about the change & archive audit re-reads every report and quotes the sentence behind each flag (\code{FLAG\_AUDIT}) & labels kept; no silent-arm report states the move; \S6 not met as registered for Block~B & 3 (3) \\
11 & Sonnet's rescue-arm failures ignored a delivered panel & delivery standard applied to the re-exposure checkpoint; channel recorded per step & panel reached Sonnet as text only in all \DefectKRows; confounded with delivery; Opus unaffected & 3 (3) \\
\bottomrule
\end{tabular}
\endgroup


==> tables/defects.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.  rows: archived search-log rows scored under the defect,
% and how many of them carry a model verdict (the attribute NDefectsModelAttributable counts).
\begingroup\setlength{\tabcolsep}{4pt}
\begin{tabular}{P{0.3cm}P{6.3cm}P{4.3cm}P{1.9cm}}
\toprule
\# & defect & archived evidence & rows (model) \\
\midrule
1 & no working memory across stateless per-step calls; the clean control failed and the stop rule halted the block & \path{P3v2/_void_blockA_attempt1_2026-09-17/}; \path{P3v2/_void_blockA_attempt1_2026-09-17/search_log_blockA.json}; \path{PRECOMMIT_P3v2.md} & 1 (1) \\
2 & a provider session-limit reply was scored as a model failure & \path{P3v2/_void_blockA_attempt1_2026-09-17/}; \path{P3v2/_void_blockA_attempt1_2026-09-17/search_log_blockA.json}; \path{PRECOMMIT_P3v2.md} & 1 (1) \\
3 & the trigger depended on the agent revisiting a page, so episodes were not instances of the phenomenon & \path{P3v2/_superseded_blockA_2026-09-17/}; \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json}; \path{PRECOMMIT_P3v2.md} & 11 (8) \\
4 & the scorer located the change one request early, so the exposure check read false on correct episodes & \path{P3v2/_superseded_blockA_2026-09-17/}; \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json}; \path{PRECOMMIT_P3v2.md} & 3 (3) \\
5 & the silent arm as first frozen defeated every policy that re-reads before the wizard, including the certified reference & \path{PRECOMMIT_P3v2.md} & -- \\
6 & six pairs could reject only if every pair crossed one way & \path{PRECOMMIT_P3v2.md} & -- \\
7 & the classifier read a silent arm's absent perception checkpoint as 'not certified' and would have discarded every silent-arm failure as invalid & \path{PRECOMMIT_P3v2.md} & -- \\
8 & the perception checkpoint dropped a dismissal made from a page its route table did not name, so announced-arm failures dismissing there would have been discarded as invalid (found by the independent scorer on the model rows) & \path{P3v2/FINAL_REPORT_blockA2_ERRATUM.md}; \path{P3v2/reward_audit_runs/REWARD_AUDIT_defect8_detected_2026-09-21.json}; \path{P3v2/search_log_blockA2.json}; \path{PRECOMMIT_P3v2.md} & 5 (5) \\
9 & the read-target validity rule voided episodes on Reads that obtained nothing (errored reads, /dev/null), so a model with that habit could not complete a block & \path{P3v2/search_log_blockBS.json}; \path{audit/staged/repair12_receipt.json}; \path{PRECOMMIT_P3v2.md} & 3 (0) \\
10 & the pre-registered report-flag rule counts the new clinic's name wherever a report mentions it, so silent-arm reports naming the distractor appointment's clinic were labelled as flagging the change (found by an archive audit of the model reports) & \path{P3v2/FLAG_AUDIT.json}; \path{P3v2/search_log_blockB.json}; \path{PRECOMMIT_P3v2.md} & 3 (3) \\
11 & the pre-registered rule voiding a re-exposure row whose panel frame was not delivered was never enforced, and delivery was redefined as text or image after the outcomes were known & \path{P3v2/search_log_blockBS.json}; \path{PRECOMMIT_P3v2.md} & 3 (3) \\
\bottomrule
\end{tabular}
\endgroup


==> tables/dispositions.tex <==
% GENERATED BY claims.py (d_dispositions) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{P{1.4cm}P{1.7cm}rrP{4.6cm}P{3.0cm}}
\toprule
block & disposition & att. & cnt. & reason & artifact \\
\midrule
A (attempt 1) & void & 1 & 1 & clean-control failure stopped the block (ADD.~2); harness lacked working memory & \path{P3v2/_void_blockA_attempt1_2026-09-17/search_log_blockA.json} \\
A (restart) & superseded & 12 & 8 & paused on the infrastructure rule; trigger replaced (ADD.~3); never pooled & \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json} \\
A2 & completed & 19 & 18 & pre-registered primary test (Section~\ref{sec:blockA2}) & \path{P3v2/BLOCK_A2_RESULT.json} \\
A2S & completed (screen) & 9 & 9 & downsized, test withdrawn before any rollout (ADD.~13) & \path{P3v2/BLOCK_A2S_RESULT.json} \\
B & completed & 23 & 23 & pre-registered primary test (Appendix~\ref{sec:blockB}) & \path{P3v2/BLOCK_B_RESULT.json} \\
BS & completed & 26 & 23 & one repair cycle (ADD.~12) & \path{P3v2/BLOCK_BS_RESULT.json} \\
BF & completed (screen) & 5 & 5 & downsized before any rollout (ADD.~13); silent arm and one control only & \path{P3v2/BLOCK_BF_RESULT.json} \\
D & never started & 0 & 0 & demoted to development, its rollouts released to Block~B (ADD.~4) & \path{jobs/continuation.json} \\
BR & cancelled & 0 & 0 & consult round 13 skipped it before any rollout; ADD.~9 required an addendum saying so, none was written & \path{jobs/continuation.json} \\
BRS & cancelled & 0 & 0 & as BR & \path{jobs/continuation.json} \\
BG & failed admission & 0 & 0 & leak audit did not pass (the model's frame read failed); provider quota then exhausted & \path{jobs2/world2.json} \\
P1M & unevaluable & 4 & 1 & both intervention rollouts exhausted the budget before the committing request; paused & \path{P1/search_log_blockP1M.json} \\
P1MS & never started & 0 & 0 & blocked behind P1M & \path{jobs2/world2.json} \\
P2S & failed admission & 0 & 0 & re-certification rejected; admission gate never passed & \path{jobs2/world2.json} \\
P2SS & failed admission & 0 & 0 & as P2S & \path{jobs2/world2.json} \\
\bottomrule
\end{tabular}
\endgroup


==> tables/episode_props.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/episode_sweep/out/episodes.json -- DO NOT EDIT BY HAND.
\begin{tabular}{@{}P{9.6cm}rrr@{}}
\toprule
property & holds & fails & n/a \\
\midrule
old limit served before the change (before the commit on L0) & 48 & 0 & 0 \\
old limit delivered: in the prompt text, and a frame of it read & 48 & 0 & 0 \\
change fired exactly once & 46 & 0 & 2 \\
fired inside the agent's own request, in the session served the old value & 46 & 0 & 2 \\
fired on the first approval-route entry after exposure & 46 & 0 & 2 \\
rows, history row, event log and arm payload agree (L0: nothing changed) & 48 & 0 & 0 \\
event log agrees with the access log and the world & 48 & 0 & 0 \\
panel on every review step of ON arms, on none of OFF-A/L0 & 48 & 0 & 0 \\
no notice text anywhere & 48 & 0 & 0 \\
one committing request, one approve event, one bound witness & 48 & 0 & 0 \\
harness snapshots bracket the committing step & 48 & 0 & 0 \\
old-value serve, change, commit in order (log times and world ids) & 48 & 0 & 0 \\
pages served after the change show the new limit & 46 & 0 & 2 \\
pages served before the change show the old limit & 48 & 0 & 0 \\
step list complete; no agent request outside a step & 48 & 0 & 0 \\
final done step present, carrying the report & 48 & 0 & 0 \\
delivered prompt text equals the served page; digests match & 48 & 0 & 0 \\
reconstructed success and label equal the frozen search log & 48 & 0 & 0 \\
\multicolumn{4}{@{}l}{outcome terms I1, I2, I3, I4 hold in 39, 48, 48, 46 episodes and fail in 9, 0, 0, 2} \\
\bottomrule
\end{tabular}


==> tables/episode_recon.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/episode_sweep/out/episodes.json -- DO NOT EDIT BY HAND.
\begingroup\scriptsize\setlength{\tabcolsep}{2.4pt}
\begin{longtable}{@{}rllllllllP{2.7cm}ll@{}}
\caption{\textbf{Per-episode reconstruction of the counted claims episodes (post hoc, author-built, not blind).} Old limit: steps whose delivered prompt shows the watched row at its old value. Change: seconds from the last old-limit serve to the change (none on L0). Commit: committing requests, and seconds after the change. Pages: Policy records pages served after the change that show the new limit, of all such pages. Panel: review steps carrying the panel, of all review steps. $E$ / limit / approved: eligible amount, governing limit at the commit, approved amount. P/F: invariant passes/fails. Every row also passed every completeness, event-log, panel-flag and delivery check of Table~\ref{tab:epprops}, and its reconstructed label equals the frozen search log's unless marked. From \code{episodes.json}, pinned.}\label{tab:episodes} \\
\toprule
\# & block & pair & arm & old limit & change & commit & pages & panel & $E$ / limit / approved & I1--I4 & label \\
\midrule
\endfirsthead
\multicolumn{12}{@{}l}{\emph{Table~\ref{tab:episodes}, continued}} \\ \toprule
\# & block & pair & arm & old limit & change & commit & pages & panel & $E$ / limit / approved & I1--I4 & label \\
\midrule
\endhead
1 & CLM & pair0 & ON-A & 3,5 & +15.3 & 1 (+80.1) & 2/2 & 2/2 & 3931.22 / 3575.00 / 3575.00 & PPPP & CORRECT \\
2 & CLM & pair0 & OFF-A & 3,5 & +15.7 & 1 (+94.6) & 2/2 & 0/3 & 3931.22 / 3575.00 / 3575.00 & PPPP & CORRECT \\
3 & CLM & pair1 & OFF-A & 3,5 & +16.2 & 1 (+95.8) & 2/2 & 0/2 & 2694.51 / 3050.00 / 2694.51 & PPPP & CORRECT \\
4 & CLM & pair1 & ON-A & 3 & +17.9 & 1 (+75.7) & 2/2 & 1/1 & 2694.51 / 3050.00 / 2694.51 & PPPP & CORRECT \\
5 & CLM & pair2 & OFF-A & 3,5 & +18.6 & 1 (+89.2) & 1/1 & 0/2 & 1607.65 / 1175.00 / 1175.00 & PPPP & CORRECT \\
6 & CLM & pair2 & ON-A & 3,5 & +26.9 & 1 (+67.4) & 1/1 & 2/2 & 1607.65 / 1175.00 / 1175.00 & PPPP & CORRECT \\
7 & CLM & pair3 & ON-A & 3 & +18.4 & 1 (+81.3) & 2/2 & 1/1 & 1588.86 / 2150.00 / 1588.86 & PPPP & CORRECT \\
8 & CLM & pair3 & OFF-A & 3 & +19.2 & 1 (+75.8) & 2/2 & 0/2 & 1588.86 / 2150.00 / 1588.86 & PPPP & CORRECT \\
9 & CLM & pair4 & OFF-A & 3,5 & +15.0 & 1 (+87.3) & 2/2 & 0/2 & 3856.18 / 1700.00 / 1700.00 & PPPP & CORRECT \\
10 & CLM & pair4 & ON-A & 3,5 & +15.3 & 1 (+60.0) & 1/1 & 2/2 & 3856.18 / 1700.00 / 1700.00 & PPPP & CORRECT \\
11 & CLM & pair5 & ON-A & 3 & +18.5 & 1 (+80.1) & 1/1 & 2/2 & 2240.59 / 1400.00 / 1400.00 & PPPP & CORRECT \\
12 & CLM & pair5 & OFF-A & 3,5 & +15.6 & 1 (+83.1) & 2/2 & 0/2 & 2240.59 / 1400.00 / 1400.00 & PPPP & CORRECT \\
13 & CLM & pair6 & OFF-A & 3 & +20.8 & 1 (+90.2) & 2/2 & 0/2 & 2965.59 / 3425.00 / 2965.59 & PPPP & CORRECT \\
14 & CLM & pair6 & ON-A & 3,5 & +16.9 & 1 (+73.7) & 1/1 & 2/2 & 2965.59 / 3425.00 / 2965.59 & PPPP & CORRECT \\
15 & CLM & pair7 & ON-A & 3,5 & +15.4 & 1 (+75.5) & 1/1 & 2/2 & 1430.11 / 500.00 / 500.00 & PPPP & CORRECT \\
16 & CLM & pair7 & OFF-A & 3,5 & +16.4 & 1 (+85.7) & 1/1 & 0/2 & 1430.11 / 500.00 / 500.00 & PPPP & CORRECT \\
17 & CLM & pair8 & ON-A & 3,5 & +16.4 & 1 (+63.5) & 1/1 & 2/2 & 2054.58 / 725.00 / 725.00 & PPPP & CORRECT \\
18 & CLM & pair8 & OFF-A & 3,5 & +16.6 & 1 (+83.8) & 2/2 & 0/2 & 2054.58 / 725.00 / 725.00 & PPPP & CORRECT \\
19 & CLM & pair9 & OFF-A & 3,5 & +19.8 & 1 (+131.9) & 3/3 & 0/3 & 2541.70 / 2225.00 / 2225.00 & PPPP & CORRECT \\
20 & CLM & pair9 & ON-A & 3,5 & +17.1 & 1 (+60.8) & 1/1 & 2/2 & 2541.70 / 2225.00 / 2225.00 & PPPP & CORRECT \\
21 & CLM & onI0 & ON-I & 3,5 & +16.3 & 1 (+28.3) & 0/0 & 1/1 & 3931.22 / 1400.00 / 1400.00 & PPPP & CORRECT \\
22 & CLM & onI1 & ON-I & 3 & +16.3 & 1 (+57.5) & 1/1 & 2/2 & 2694.51 / 1550.00 / 1550.00 & PPPP & CORRECT \\
23 & CLM & onI4 & ON-I & 3 & +17.4 & 1 (+47.0) & 1/1 & 1/1 & 3856.18 / 6725.00 / 3856.18 & PPPP & CORRECT \\
24 & CLM & l0\_\allowbreak{}5 & L0 & 3,6,10 & none & 1 & n/a & 0/2 & 2240.59 / 3575.00 / 2240.59 & PPPP & CORRECT \\
25 & CLMS & pair0 & ON-A & 3 & +33.4 & 1 (+148.5) & 1/1 & 2/2 & 3931.22 / 3575.00 / 3575.00 & PPPP & CORRECT \\
26 & CLMS & pair0 & OFF-A & 3,5 & +11.6 & 1 (+22.4) & 0/0 & 0/1 & 3931.22 / 3575.00 / 1400.00 & FPPP & STALE \\
27 & CLMS & pair1 & OFF-A & 3 & +32.8 & 1 (+43.4) & 0/0 & 0/1 & 2694.51 / 3050.00 / 1550.00 & FPPP & STALE \\
28 & CLMS & pair1 & ON-A & 3,5 & +14.1 & 1 (+156.6) & 1/1 & 2/2 & 2694.51 / 3050.00 / 2694.51 & PPPP & CORRECT \\
29 & CLMS & pair2 & OFF-A & 3 & +29.8 & 1 (+52.2) & 0/0 & 0/1 & 1607.65 / 1175.00 / 1325.00 & FPPP & STALE \\
30 & CLMS & pair2 & ON-A & 3 & +35.4 & 1 (+134.2) & 1/1 & 2/2 & 1607.65 / 1175.00 / 1175.00 & PPPP & CORRECT \\
31 & CLMS & pair3 & ON-A & 3,5,7 & +23.2 & 1 (+115.3) & 1/1 & 2/2 & 1588.86 / 2150.00 / 1588.86 & PPPP & CORRECT \\
32 & CLMS & pair3 & OFF-A & 3,5 & +38.3 & 1 (+34.6) & 0/0 & 0/1 & 1588.86 / 2150.00 / 725.00 & FPPP & STALE \\
33 & CLMS & pair4 & OFF-A & 3 & +28.6 & 1 (+57.2) & 0/0 & 0/1 & 3856.18 / 1700.00 / 3856.18 & FPPP & STALE \\
34 & CLMS & pair4 & ON-A & 3 & +27.3 & 1 (+142.9) & 1/1 & 2/2 & 3856.18 / 1700.00 / 1700.00 & PPPP & CORRECT \\
35 & CLMS & pair5 & ON-A & 3 & +45.7 & 1 (+138.1) & 1/1 & 2/2 & 2240.59 / 1400.00 / 1400.00 & PPPP & CORRECT \\
36 & CLMS & pair5 & OFF-A & 3 & +24.2 & 1 (+54.3) & 0/0 & 0/1 & 2240.59 / 1400.00 / 2240.59 & FPPF & STALE \\
37 & CLMS & pair6 & OFF-A & 3,5,7 & +27.8 & 1 (+32.6) & 0/0 & 0/1 & 2965.59 / 3425.00 / 1325.00 & FPPP & STALE \\
38 & CLMS & pair6 & ON-A & 3,5,7 & +26.7 & 1 (+199.7) & 1/1 & 2/2 & 2965.59 / 3425.00 / 2965.59 & PPPP & CORRECT \\
39 & CLMS & pair7 & ON-A & 3,5 & +22.3 & 1 (+64.5) & 0/0 & 2/2 & 1430.11 / 500.00 / 500.00 & PPPP & CORRECT \\
40 & CLMS & pair7 & OFF-A & 3 & +26.6 & 1 (+71.5) & 1/1 & 0/1 & 1430.11 / 500.00 / 500.00 & PPPP & CORRECT \\
41 & CLMS & pair8 & ON-A & 3,5 & +34.0 & 1 (+158.1) & 1/1 & 2/2 & 2054.58 / 725.00 / 725.00 & PPPP & CORRECT \\
42 & CLMS & pair8 & OFF-A & 3,5 & +20.0 & 1 (+50.4) & 0/0 & 0/1 & 2054.58 / 725.00 / 1925.00 & FPPP & STALE \\
43 & CLMS & pair9 & OFF-A & 3 & +41.7 & 1 (+55.9) & 0/0 & 0/1 & 2541.70 / 2225.00 / 1850.00 & FPPP & STALE \\
44 & CLMS & pair9 & ON-A & 3 & +38.7 & 1 (+122.3) & 0/0 & 2/2 & 2541.70 / 2225.00 / 2225.00 & PPPF & CORRECT \\
45 & CLMS & onI0 & ON-I & 3,5,7 & +28.6 & 1 (+26.2) & 0/0 & 1/1 & 3931.22 / 1400.00 / 1400.00 & PPPP & CORRECT \\
46 & CLMS & onI1 & ON-I & 3,5 & +42.7 & 1 (+46.5) & 0/0 & 1/1 & 2694.51 / 1550.00 / 1550.00 & PPPP & CORRECT \\
47 & CLMS & onI4 & ON-I & 3 & +54.5 & 1 (+45.6) & 0/0 & 1/1 & 3856.18 / 6725.00 / 3856.18 & PPPP & CORRECT \\
48 & CLMS & l0\_\allowbreak{}5 & L0 & 3,5 & none & 1 & n/a & 0/1 & 2240.59 / 3575.00 / 2240.59 & PPPP & CORRECT \\
\bottomrule
\end{longtable}
\endgroup


==> tables/fresh_cases.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/episode_sweep/fresh -- DO NOT EDIT BY HAND.
\begingroup\scriptsize\setlength{\tabcolsep}{2.2pt}
\begin{longtable}{@{}P{3.1cm}P{1.25cm}P{0.95cm}P{1.05cm}P{1.25cm}P{1.15cm}P{1.25cm}P{1.6cm}@{}}
\caption{\textbf{Fresh sealed cases (post hoc, author-built, not blind; one run).} Expectations and every tool digest sealed (\code{SEAL.txt}, \FreshSealUTC) before any tool ran on any case; run at \FreshRunUTC. No case reuses a base archive of Table~\ref{tab:posthoc}. Cells as in Table~\ref{tab:posthoc}. The pipeline is the frozen operational path, unchanged; the repaired checker is the r28 baseline plus step-list completeness, post-change page consistency (policy pages and panel) and an explicit single commit; the reconstruction contains both kinds of check. From \code{FRESH\_RESULT.json}, pinned.}\label{tab:fresh} \\
\toprule
case & operational pipeline (frozen) & C8 & scorer & evaluator/ classifier & r28 baseline & repaired checker & reconstruction \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\emph{Table~\ref{tab:fresh}, continued}} \\ \toprule
case & operational pipeline (frozen) & C8 & scorer & evaluator/ classifier & r28 baseline & repaired checker & reconstruction \\
\midrule
\endhead
\code{V01} clean control (unarmed L0, Sonnet) & met & met & met & met & met & met & met \\
\code{V02} inapplicable change control (ON-I X\_down, Opus) & met & met & met & met & met & met & met \\
\code{V03} inapplicable change control (ON-I X\_up, Sonnet) & met & met & met & met & met & met & met \\
\code{V04} OFF-A fired, correct approval (Opus, X\_down) & met & met & met & met & met & met & met \\
\code{V05} OFF-A fired, correct approval (Sonnet, B\_down) & met & met & met & met & met & met & met \\
\code{V06} valid behavioural failure (stale approval, Sonnet) & met & met & met & met & met & met & met \\
\code{V07} ON-A panel control (Opus, B\_down) & met & met & met & met & met & met & met \\
\code{V08} ON-A panel control (Sonnet, X\_up) & met & met & met & met & met & met & met \\
\code{V09} valid counted episode whose RESULT is not on its own line (Sonnet) & met & met & met & met & met & met & met \\
\code{F15a} truncated trajectory: final done step missing & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & caught & caught \\
\code{F15b} truncated trajectory: ends before the commit & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & caught & caught \\
\code{F15c} incomplete trajectory: a middle step missing & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & caught & caught \\
\code{F17p} state delta lost on one served page & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & caught & caught \\
\code{F17p} state delta lost on the ON review panel & caught & \textbf{missed} & caught & caught & \textbf{missed} & caught & caught \\
\code{F17p} state delta lost (served pages) & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & caught & caught \\
\code{F09a} duplicate commit (access log only, 303, 3 s later) & \textbf{missed} & scope & \textbf{missed} & \textbf{missed} & caught & caught & caught \\
\code{F09a} duplicate commit (access log only) & \textbf{missed} & scope & \textbf{missed} & \textbf{missed} & caught & caught & caught \\
\code{F09b} duplicate commit (world) & \textbf{wrong class} & \textbf{wrong class} & \textbf{wrong class} & \textbf{wrong class} & caught & caught & caught \\
\code{F02a} ON panel not delivered on one review step & caught & \textbf{missed} & caught & caught & \textbf{missed} & \textbf{missed} & caught \\
\code{F02b} ON panel not delivered on any review step & caught & \textbf{missed} & caught & caught & \textbf{missed} & \textbf{missed} & caught \\
\code{F02c} ON panel never rendered & caught & \textbf{missed} & caught & caught & \textbf{missed} & \textbf{missed} & caught \\
\code{F08a} commit logged after exposure but before the change (access log only) & caught & caught & caught & caught & \textbf{missed} & \textbf{missed} & caught \\
\code{F08b} commit before change (world order) & caught & caught & caught & caught & \textbf{missed} & \textbf{missed} & caught \\
\code{F08c} commit before change (world order and access log) & caught & caught & caught & caught & \textbf{missed} & \textbf{missed} & caught \\
\midrule
controls met & 9/9 & 9/9 & 9/9 & 9/9 & 9/9 & 9/9 & 9/9 \\
corruptions missed & 7/15 & 9/15 & 7/15 & 7/15 & 12/15 & 6/15 & 0/15 \\
\bottomrule
\end{longtable}
\endgroup


==> tables/heldout.tex <==
% GENERATED BY claims.py (d_heldout) from P3v2/MUTATION_BATTERY_heldout.json -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{P{5.4cm}lP{2.2cm}P{2.2cm}l}
\toprule
held-out case & kind & expected to fail & observed to fail & met \\
\midrule
\texttt{valid\_\allowbreak{}reference\_\allowbreak{}passes} & noop & none & none & yes \\
\texttt{stale\_\allowbreak{}location\_\allowbreak{}via\_\allowbreak{}history\_\allowbreak{}actor} & sql & I1 & I1, I5 & \textbf{no} \\
\texttt{second\_\allowbreak{}active\_\allowbreak{}row\_\allowbreak{}same\_\allowbreak{}label} & sql & I2 & I2 & yes \\
\texttt{collateral\_\allowbreak{}slot\_\allowbreak{}shift\_\allowbreak{}on\_\allowbreak{}bystander} & sql & I3 & I3 & yes \\
\texttt{cancelled\_\allowbreak{}then\_\allowbreak{}reconfirmed\_\allowbreak{}row} & sql & I1, I2, I4, I5 & I1, I2, I4, I5 & yes \\
\texttt{report\_\allowbreak{}case\_\allowbreak{}and\_\allowbreak{}whitespace\_\allowbreak{}variant\_\allowbreak{}is\_\allowbreak{}still\_\allowbreak{}correct} & report & none & none & yes \\
\texttt{report\_\allowbreak{}names\_\allowbreak{}old\_\allowbreak{}clinic\_\allowbreak{}in\_\allowbreak{}note\_\allowbreak{}only} & report & none & none & yes \\
\texttt{report\_\allowbreak{}swapped\_\allowbreak{}fields} & report & I5 & I5 & yes \\
\texttt{session\_\allowbreak{}version\_\allowbreak{}bumped\_\allowbreak{}without\_\allowbreak{}move} & sql & none & none & yes \\
\texttt{notice\_\allowbreak{}file\_\allowbreak{}rewritten\_\allowbreak{}after\_\allowbreak{}commit} & orch & none & monitor error (not instantiated) & \textbf{no} \\
\bottomrule
\end{tabular}
\endgroup


==> tables/ledger.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{4pt}
\begin{longtable}{P{4.9cm}P{2.0cm}P{4.0cm}P{1.4cm}}
\toprule
macro & value & artifact (under audit/failure\_mining unless absolute) & sha256 \\
\midrule
\endhead
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ASeventeenDate}} & 2026-09-23 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AbsBCHolmS}} & Over all \HolmPaperMWords{} claim-bearing tests, LIVE--CUE's Holm $p=\BlockBCLiveCueHolmPaper$. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AbsBCR}} & In clinic booking, Claude Opus~5 succeeded on \BlockBCFRXOffAPassFrac{} instances with no panel, \BlockBCFRXCueAPassFrac{} with a cue-and-link panel and \BlockBCFRXLiveAPassFrac{} when the same panel displayed the current location (LIVE--CUE: \BlockBCLiveCueRescue{} rescues, \BlockBCLiveCueHarm{} harms and \BlockBCLiveCueTie{} ties, block-local Holm $p=\BlockBCLiveCueHolmLocal$; CUE--OFF: block-local Holm $p=\BlockBCCueOffHolmLocal$). At the registered block-local level, displaying the current location increased success relative to this cue-and-link panel. The CUE--OFF contrast did not reject; this does not establish absence of a cue effect. Contradiction, salience, and reduced verification effort remain possible explanations. & \path{paper/readings/templates.tex} (+22) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AbsChalMissS}} &  It still counted \ExtPipeFATotal{} of \ExtCorTotal{} as clean. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AbsChalThree}} & Evaluator audits exposed their own limits: on a sealed challenge, validity re-derivation met \ChallengeVindMet/\ChallengeN{} expectations; on a second, specified without implementation or outcome access, the pipeline counted none of \BlindCorrupt{} corruptions as clean but gave no verdict on \BlindPipeErr; on a third, which an external agent designed and generated, it caught more corruptions than raw-log baselines in both workflows. & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AbsClmS}} & In insurance-claim approval, Claude Opus~5 succeeded on \BlockClmBClmOffAPassFrac{} silent-change instances without review-step re-exposure, Claude Sonnet~5 on \BlockClmBSClmOffAPassFrac{} without and \BlockClmBSClmOnAPassFrac{} with it (\BlockClmBSOnOffRescue{} rescues, \BlockClmBSOnOffHarm{} harms, \BlockClmBSOnOffTie{} ties; registered block-local $p=\BlockClmBSOnOffP$; retrospective \HolmPaperMWords-test Holm $p=\HolmPaperClmBS$). & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AbsWorkflowsR}} & We evaluate the finalized protocol prospectively in two workflows under one controlled semantic-browser interface. & \path{paper/readings/templates.tex} (+22) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ActionBudget}} & 48 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AdmissionAnineteenStatus}} & pass & \path{paper/snapshots/ADMISSION_A19_DECISIVE.json} (+1) & \texttt{5216d4a1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash Alpha}} & 0.05 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoChangedDismissedLog}} & 8 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoChangedN}} & 8 & \path{P3v2/BLOCK_A2_RESULT.json} (+1) & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoChangedPass}} & 7 & \path{P3v2/BLOCK_A2_RESULT.json} (+1) & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoCleanN}} & 2 & \path{P3v2/BLOCK_A2_RESULT.json} (+1) & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoCleanPass}} & 2 & \path{P3v2/BLOCK_A2_RESULT.json} (+1) & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoControlN}} & 8 & \path{P3v2/BLOCK_A2_RESULT.json} (+1) & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoControlPass}} & 8 & \path{P3v2/BLOCK_A2_RESULT.json} (+1) & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoCounted}} & 18 & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoEffect}} & 0.125 & \path{P3v2/BLOCK_A2_RESULT.json} & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoEpisodes}} & 19 & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoGateBatterySha}} & \texttt{721d666d} & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoGateFilesSurviving}} & 0 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoGateLeakSha}} & \texttt{60cb0ce4} & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoHeMax}} & 24 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoHeMin}} & 9 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoInstructionDistinct}} & 7 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/trajectory.json} (+18) & \texttt{52dce216} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoInstructionIdenticalInstances}} & 8 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/trajectory.json} (+18) & \texttt{52dce216} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoInstructionInstances}} & 8 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/trajectory.json} (+18) & \texttt{52dce216} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoManifestSha}} & \texttt{b66756ff} & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoModelId}} & \texttt{claude-opus-5} & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoModuleWhere}} & Block~A2's task module (\AtwoModuleSha), absent from the working tree, was recovered from a backup and verified by its digest, and ships in the supplement & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoNNeg}} & 0 & \path{P3v2/BLOCK_A2_RESULT.json} & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoNPos}} & 1 & \path{P3v2/BLOCK_A2_RESULT.json} & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoNTied}} & 7 & \path{P3v2/BLOCK_A2_RESULT.json} & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoNoticeDelivered}} & 8 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoP}} & 1.00 & \path{P3v2/BLOCK_A2_RESULT.json} & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoPairs}} & 8 & \path{P3v2/BLOCK_A2_RESULT.json} & \texttt{a0fd868d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoPrecommitSha}} & \texttt{e056cf19} & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoRederivedSignatures}} & 5 & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoReplaced}} & 1 & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoSSuccessN}} & 4 & \path{paper/snapshots/search_log_blockA2S.json} (+4) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoSSuccessReread}} & 3 & \path{paper/snapshots/search_log_blockA2S.json} (+4) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoSeedList}} & 8--15 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoStaleUnflagged}} & 0 & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoSuccessN}} & 7 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoSuccessReread}} & 7 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoVOneExposed}} & 8 & \path{P3v2/runs/clean_S-L0_test_id_s8_claude-opus-5/} (+17) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AtwoWallHours}} & 1.48 & \path{P3v2/search_log_blockA2.json} & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash AuditSilentReports}} & 22 & \path{P3v2/FLAG_AUDIT.json} & \texttt{8f4a21d3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCMainTextS}} & Historical Block~B's value panel (Appendix~\ref{sec:historical}) did two things at the review step: it cued a re-check of the session and delivered the value. The clinic block with Opus~5 (BC) separates the two. Each of \BlockBCInstances fresh instances runs with no panel (OFF-A), the cue-and-link panel (CUE-A) and the value panel (LIVE-A) in a \BlockBCOrderWord{} counterbalanced order, beside \BlockBCControls LIVE-I controls. The primary contrast, LIVE--CUE, asks whether showing the value changes success; the key secondary, CUE--OFF, tests the cue-and-link panel against no panel (unconditionally). Both are Holm-adjusted within the block. The estimand is the total effect at the fixed \ActionBudget-action budget, including the navigation the value saves. The design was enlarged before any BC rollout (Appendix~\ref{app:disclosures}).\par\paragraph{Result.} Claude Opus~5 succeeded on \BlockBCFRXOffAPassFrac{} OFF-A, \BlockBCFRXCueAPassFrac{} CUE-A and \BlockBCFRXLiveAPassFrac{} LIVE-A instances. LIVE--CUE yielded \BlockBCLiveCueRescue{} rescues, \BlockBCLiveCueHarm{} harms and \BlockBCLiveCueTie{} ties (net \BlockBCLiveCueNetCI, exact $p=\BlockBCLiveCueP$; block-local Holm $p=\BlockBCLiveCueHolmLocal$). CUE--OFF yielded \BlockBCCueOffRescue{} rescues, \BlockBCCueOffHarm{} harms and \BlockBCCueOffTie{} ties (net \BlockBCCueOffNetCI, exact $p=\BlockBCCueOffP$; block-local Holm $p=\BlockBCCueOffHolmLocal$). Only \BlockBCFRXCueALinkFollowed{} of \BlockBCFRXCueAN{} CUE-A runs followed the panel's link (descriptive). At the registered block-local level, displaying the current location increased success relative to this cue-and-link panel. The CUE--OFF contrast did not reject; this does not establish absence of a cue effect. Contradiction, salience, and reduced verification effort remain possible explanations. The LIVE-I controls passed \BlockBCFRXLiveIPassFrac; nothing is attributed to the panel from unmatched controls. The independent scorer reconstructs appointment availability from archived rows; calendar compatibility is not re-derived but rests on stated design conditions (the generator and state preservation), whose checks are reported separately. Under that condition, every outcome term is resolved and agreeing with the evaluator on \BlockBCEndpointFull of \BlockBCCounted counted rollouts (Table~\ref{tab:coverage}). Independent validity re-derivation agrees with the archive on \BlockBCVindAgree{} attempts. The LIVE--CUE rejection survives the paper-wide Holm analysis over \HolmPaperM claim-bearing tests (adjusted $p=\BlockBCLiveCueHolmPaper$). & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCRCReachText}} & An instance favours at most one adjacent contrast (CUE-A must pass to favour CUE--OFF and fail to favour LIVE--CUE), so the reading that both reject under the block-local Holm analysis (R-C) needs at least 7 favourable discordances on one and 6 on the other, 13 in all, with none adverse: with 16 triples it is reachable only if at least 13 of them are favourable. & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCRuleSourceSha}} & \texttt{493abaaeeb4b} & \path{paper/snapshots/block_report.py} & \texttt{493abaae} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCSCellsCounted}} & 21 & \path{paper/snapshots/search_log_blockBCS.json} (+1) & \texttt{dd760820} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCSCellsRegistered}} & 51 & \path{paper/snapshots/search_log_blockBCS.json} (+1) & \texttt{dd760820} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCSExecSentence}} &  \emph{Execution record (no interpretation).} Block~BCS counted \BCSCellsCounted{} of its \BCSCellsRegistered{} registered cells in \BCSAttempts{} attempts (\BCSNotCounted{} not counted) before its registered launch cutoff, 12:00~UTC on 25~September. No attempt was logged between 19:30~UTC on 24~September and 04:34~UTC on 25~September: an edit to the paper generator had changed the source digest of the sealed reading rule, so the block's launch gate refused to resume it. The rule was restored byte-identically and the block resumed from its frozen search log, re-running no counted row (\code{REPAIR\_\allowbreak{}r33/\allowbreak{}BCS\_\allowbreak{}HALT\_\allowbreak{}DEVIATION.md}). The registered terminal rule had made the runner's failure terminal, so the resumption is a disclosed deviation (Appendix~\ref{app:disclosures}). & \path{paper/snapshots/search_log_blockBCS.json} (+2) & \texttt{dd760820} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BCSHaltPointer}} & \paragraph{Block BCS: halt and resumption (a disclosed deviation).} An operator error in a paper file, not a rollout outcome, halted Block~BCS for about nine hours: an edit changed the source digest of the sealed reading rule, and the block's launch gate refused to resume it. Under the registered terminal rule the runner's failure was terminal; instead the rule was restored byte-identically and the block resumed from its frozen search log, re-running no counted row, with its cells, order and cutoff unchanged. The operator had seen the verdicts of its first four attempts; the resumption depended on none of them. The block ended incomplete at its registered experiment cutoff, so both of its paper-wide slots enter as $p=1$ placeholders (Appendix~\ref{app:bc}). & \path{paper/snapshots/search_log_blockBCS.json} (+2) & \texttt{dd760820} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BGCDispositionDetail}} & The terminal disposition recorded before the experiment cutoff lists the unmet launch preconditions: its release manifest, its admission link and its inline-delivery dry run. & \path{P3v2/BGC_DISPOSITION_A19.json} & \texttt{f75dc03a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BMinEffect}} & 4 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BPairs}} & 10 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BPairsWords}} & ten & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BRescueExemptPreOutcome}} & none & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BRescueGate}} & 5 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSAmendAddenda}} & 11 and 12 & \path{paper/snapshots/search_log_blockBS.json} & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSInvalidUnderRule}} & 8 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSManifestNow}} & \code{ead3fa67655a} & \path{paper/snapshots/search_log_blockBS.json} (+1) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSPreAmendCounted}} & 1 & \path{paper/snapshots/search_log_blockBS.json} & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSPreAmendManifest}} & \code{9aa433099a46} & \path{paper/snapshots/search_log_blockBS.json} & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSPreAmendRows}} & 4 & \path{paper/snapshots/search_log_blockBS.json} (+1) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSReserveLeft}} & 3 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSReserveTotal}} & 6 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSReserveUsed}} & 3 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BSeedList}} & 20--29 & \path{PRECOMMIT_P3v2.md} (+1) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlindAppendixTextR}} & \emph{This is neither the sealed challenge (Table~\ref{tab:challenge}) nor the post-hoc author-built checks of Appendix~\ref{app:posthoc}, and it changes neither result.} \emph{Design.} GPT-6 (ChatGPT, a new temporary chat with memory off) received a brief of verbatim excerpts of the registered rules (the claims pre-registration and the clinic addenda that govern Block~BC) and an archive schema (file list, what each log records, one type skeleton per file); the brief held no code, no paper text, no earlier case, class or finding, and no model outcome, and three redactions removed a historical defect label, a defect narrative and changelog identifiers. It returned \BlindSpecs{} case specifications (\BlindSpecsPerWorkflow{} per workflow: \BlindSpecClaimsCorrupt{} corruptions and \BlindSpecClaimsControls{} controls each), each with its expected verdict, its rule basis and any accepted alternative; they were parsed without edits, and GPT-6 marked \BlindAmbiguous{} as ambiguous. \emph{Implementation and seal.} The base-selection, exclusion and scoring rules were committed by digest at \BlindRulesUTC, before any answer text had been retrieved (the retrieval log records none until \BlindFirstTextUTC). The authors then implemented each specification by literal application of its named edits (a specification that could not be applied as written was to be excluded, not reinterpreted) on a copy of a counted prospective archive (claims: Blocks CLM-B and CLM-BS; clinic: Block~BC), editing every copy of a fact and recomputing recorded digests. The answer, specifications, cases, expectations and all implementation, run and comparison code were sealed at \BlindSealUTC; no tool under test had run on any case before then, so no case could be altered to make a tool fail. A second GPT-6 temporary chat---a model, not a human adjudicator---compared every implementation with its specification and judged \BlindAdmitted{} of the \BlindImplemented{} implemented ones faithful; cases it did not confirm were excluded under the frozen admission rule, and the fidelity claim remains the authors'; its decision was recorded at \BlindFidelityUTC. The authors checked every admitted expectation against the rule text and disputed none; expectations are copied verbatim and none was edited, and under the frozen rules a dispute would have been reported beside the case without changing any score. The run began at \BlindRunUTC, used no model and no world, and the tool and case files did not change during it. \emph{Exclusions (pre-declared rules).} Of the specifications, \BlindNoBase{} had no base archive meeting their stated requirement: \BlindNoBaseClinic{} clinic ones (\BlindNoBaseOffSucc{} need a successful OFF-A episode, and Block~BC has none) and \BlindNoBaseClaims{} claims one; the brief, being blind, did not say which outcomes each level contains, and the fidelity reviewer judged \BlindUnfaithful{} (\BlindUnfaithfulIDs) unfaithful; none of these ran. Admitted: \BlindAdmClaims{} claims cases (\BlindCorruptClaims{} corruptions, \BlindUncountedClaims{} of them expected uncounted, and \BlindControlsClaims{} controls) and \BlindAdmClinic{} clinic cases (\BlindCorruptClinic{} corruptions, all expected uncounted, and \BlindControlsClinic{} controls). \emph{Tools.} \emph{claims}: combined pipeline (classifier, void gate), evaluator with classifier, claims validity re-derivation (C8), independent scorer, simple raw-log baseline (r28), repaired raw-log checker (r29); \emph{clinic}: combined pipeline (driver row, void gate), evaluator with classifier (refresh), BC validity re-derivation, independent scorer, simple raw-log clinic baseline (r29). The clinic evaluator path re-applies what the harness computes from archived evidence, with the world readouts as archived. Two disclosed deviations: the runner crashed in its own bookkeeping on the case with a deleted trajectory before any claims tool had produced output; the one-line fix changed only that bookkeeping (both runner digests recorded; the tool files are identical across the two invocations), the claims part then ran once, and the clinic part, which had already run once, was not rerun; and the brief described the agent-attributed access log as the same list as the trajectory's, so three cases were implemented on the trajectory's copy with the slice re-derived, which the fidelity reviewer was told and confirmed.\par\paragraph{Results and every miss.} Table~\ref{tab:blind-tools} gives each tool; Table~\ref{tab:blind-cases} every case. The combined pipeline accepted all \BlindControls{} controls (\BlindControlsClaims{} claims, \BlindControlsClinic{} clinic) and, of the \BlindCorrupt{} corruptions, rejected or flagged \BlindPipeCaught{} (including the wrong-class case below), gave no verdict on \BlindPipeErr{} and counted none as clean: no false acceptance and \BlindPipeErr{} abstentions, which is not \BlindCorrupt/\BlindCorrupt{} detection. It missed three: on KC01, KC08 (missing trajectory, missing required artifact) the classifier alone returned the expected \code{harness\_error}, but the evaluator raised a file-not-found error, so the pipeline reached no verdict; on KC13 (missing required ON review panel) it rejected the case as \code{invalid\_intervention} rather than \code{observation\_not\_delivered}, because the evaluator's panel-geometry validity term precedes the delivery row. The claims validity re-derivation counted \BlindClaimsCEightFa{} corruptions as clean (KC06, KC07, KC09, KC11, KC12, KC13, KC14, KC15, KC20); each falls under a countedness row it does not re-derive by design, since it re-derives intervention validity only. The independent scorer counted \BlindClaimsScorerFa{} claims corruptions as clean (KC02, KC03, KC04, KC05, KC06, KC11, KC14, KC15, KC20): it does not read the stop reason, recorded infrastructure errors, read-target violations, per-call model identity, harness text across steps, access-log episode stamps or the arm payload. In the clinic, Block~BC's validity re-derivation and the scorer both counted LC07 (supplied-frame failure on silent arm) as clean: the validity script re-derives frame supply from the frame file, which the case left in place, and the scorer's input check gates only rows the driver counted; the operational driver voided the case as expected, and in a block that disagreement triggers the void gate. The simple raw-log baselines counted \BlindClaimsBaselineFa{} of the \BlindUncountedClaims{} claims corruptions expected uncounted as clean (the repaired checker the same cases) and \BlindClinicBaselineFa{} of the \BlindUncountedClinic{} clinic ones; none reads stop reasons, infrastructure errors, read targets, prompts, episode stamps or arm payloads. The clinic baseline accepted every control but never reports the booked-slot term I1 as passing, so it meets no exact expectation.\par\paragraph{Limits.} Coverage is uneven: the clinic side has \BlindCorruptClinic{} corruptions, all expected uncounted, and no outcome-invariant corruption, because every such specification needed a base outcome Block~BC does not contain; \BlindClaimsLZero{} of the \BlindAdmClaims{} claims cases use the two L0 archives, and every clinic base is an Opus Block~BC archive. The results are per case, not rates. The authors chose the brief's excerpts, wrote the implementation and chose the tools, having read the earlier challenges; the implementation was sealed before any tool ran, and a model, not an independent team, reviewed its fidelity. What was blind is exactly the case design: specifications and expected verdicts were written without the implementation, the paper, earlier cases or model outcomes. The controls are a constructed case set, not a false-positive-rate estimate, and claims and clinic counts are never pooled into a rate. GPT-6's expectations are its readings of the registered rules. & \path{REPAIR_r31/blind_challenge/BLIND_RESULT.json} (+13) & \texttt{7f100a6f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlindMainThree}} & \paragraph{Rule-only case-design challenge.} A fresh GPT-6 chat given only rule excerpts and the archive schema (no code, paper, earlier cases or outcomes) specified \BlindSpecs{} cases with expected verdicts. We implemented them on archive copies under frozen rules; a second chat reviewed fidelity, and \BlindAdmitted{} admitted cases ran once. The pipeline accepted all \BlindControls{} controls and, of \BlindCorrupt{} corruptions, caught \BlindPipeCaught{} (one under another class), gave no verdict on \BlindPipeErr{} and counted none as clean (outcome scorer alone: \BlindScorerFA; raw-log baselines: \BlindBaseFA). Only the case design was blind, and clinic coverage is thin (Appendix~\ref{app:blind}). & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSP}} & --- & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSRows}} & 9 & \path{paper/snapshots/search_log_blockA2S.json} & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSCN}} & 4 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSCPass}} & 2 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSCPassFrac}} & 2/4 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSLtwoN}} & 4 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSLtwoPass}} & 4 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSLtwoPassFrac}} & 4/4 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSLzeroN}} & 1 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSSLzeroPass}} & 1 & \path{paper/snapshots/BLOCK_A2S_RESULT.json} & \texttt{b7193f40} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockAtwoSStatus}} & \texttt{complete} & \path{paper/snapshots/search_log_blockA2S.json} & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCConfig}} & Claude CLI, frames by file read & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCContradictions}} & 0 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCControls}} & 3 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCounted}} & 51 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCountedFail}} & 31 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCountedSucc}} & 20 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCueOffHarm}} & 0 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCueOffHolmLocal}} & 0.5 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCueOffNetCI}} & $+0.13$ [$-0.09$, $0.36$] & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCueOffP}} & 0.5 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCueOffRescue}} & 2 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCCueOffTie}} & 14 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCDisposition}} & completed & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCEndpointFull}} & 51 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCFRXCueAPassFrac}} & 2/16 & \path{paper/snapshots/BLOCK_BC_RESULT.json} & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCFRXLiveAPassFrac}} & 15/16 & \path{paper/snapshots/BLOCK_BC_RESULT.json} & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCFRXOffAPassFrac}} & 0/16 & \path{paper/snapshots/BLOCK_BC_RESULT.json} & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCInstances}} & 16 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCLiveCueHarm}} & 0 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCLiveCueHolmLocal}} & 0.000488 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCLiveCueNetCI}} & $+0.81$ [$0.49$, $0.92$] & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCLiveCueP}} & 0.000244 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCLiveCueRescue}} & 13 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCLiveCueTie}} & 3 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCMinPairs}} & 13 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCModel}} & Claude Opus~5 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCOffGate}} & 8 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCOrderWord}} & frozen & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCReadingFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+5) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCReadingIDs}} & R-A, A19 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+4) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCRegistered}} & ADDENDUM~18 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSConfig}} & Claude CLI, frames by file read & \path{paper/snapshots/block_BCS.json} & \texttt{a490dc78} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSDisposition}} & incomplete at the registered experiment cutoff & \path{P3v2/BLOCK_BCS_RESULT.json} (+3) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSModel}} & Claude Sonnet~5 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSReadingFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+4) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSReadingIDs}} & INCOMPLETE & \path{P3v2/BLOCK_BCS_RESULT.json} (+3) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSRegistered}} & ADDENDUM~19 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSStateCell}} & incomplete at the registered cutoff: \BCSCellsCounted{} of \BCSCellsRegistered{} cells counted; no inference & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSVindStatus}} & re-derived & \path{paper/snapshots/VALIDITY_INDEPENDENT_blockBCS.json} & \texttt{6626fc7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCSeedList}} & 42--49, 51--55, 57--59 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCVerdictFail}} & 31 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCVerdictSucc}} & 20 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCVindAgreeSlash}} & 53/53 & \path{paper/snapshots/BLOCK_BC_RESULT.json} (+6) & \texttt{5329b0de} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBCVindStatus}} & re-derived & \path{paper/snapshots/VALIDITY_INDEPENDENT_blockBC.json} & \texttt{c65311d2} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFFRXOffAN}} & 4 & \path{paper/snapshots/BLOCK_BF_RESULT.json} & \texttt{df2ae525} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFFRXOffAPass}} & 0 & \path{paper/snapshots/BLOCK_BF_RESULT.json} & \texttt{df2ae525} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFFRXOffAPassFrac}} & 0/4 & \path{paper/snapshots/BLOCK_BF_RESULT.json} & \texttt{df2ae525} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFFRXOnIPassFrac}} & 1/1 & \path{paper/snapshots/BLOCK_BF_RESULT.json} & \texttt{df2ae525} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOffAN}} & 10 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOffAPass}} & 0 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOffAPassFrac}} & 0/10 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOffAStaleFlagged}} & 3 & \path{paper/snapshots/search_log_blockB.json} & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOffAStaleUnflagged}} & 7 & \path{paper/snapshots/search_log_blockB.json} & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOnAN}} & 10 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOnAPass}} & 10 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOnAPassFrac}} & 10/10 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRXOnIPassFrac}} & 3/3 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFRows}} & 5 & \path{paper/snapshots/search_log_blockBF.json} & \texttt{904b5e8c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBFStatus}} & \texttt{complete} & \path{paper/snapshots/search_log_blockBF.json} & \texttt{904b5e8c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCConfig}} & Codex CLI, frames inline & \path{paper/snapshots/block_BGC.json} & \texttt{0170058f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCCounted}} & \textit{not run} & \path{P3v2/BLOCK_BGC_RESULT.json} (+6) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCDisposition}} & launch preconditions unmet by the experiment cutoff & \path{P3v2/BLOCK_BGC_RESULT.json} (+6) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCModel}} & GPT-6 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCReadingFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+7) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCReadingIDs}} & NOTRUN & \path{P3v2/BLOCK_BGC_RESULT.json} (+6) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCRegistered}} & ADDENDUM~19 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGCVindStatus}} & \textit{not re-derived} & \path{P3v2/VALIDITY_INDEPENDENT_blockBGC.json} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoConfig}} & Codex CLI, frames inline & \path{paper/snapshots/block_BG2.json} & \texttt{93321621} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoCounted}} & \textit{not run} & \path{P3v2/BLOCK_BG2_RESULT.json} (+5) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoDisposition}} & fallback not triggered & \path{P3v2/BLOCK_BG2_RESULT.json} (+5) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoModel}} & GPT-6 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoReadingFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+6) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoReadingIDs}} & NOTRUN & \path{P3v2/BLOCK_BG2_RESULT.json} (+5) & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBGtwoRegistered}} & ADDENDUM~19 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBP}} & 0.002 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBPairs}} & 10 & \path{paper/snapshots/BLOCK_B_RESULT.json} & \texttt{8a4b6084} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBRows}} & 23 & \path{paper/snapshots/search_log_blockB.json} & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOffAN}} & 10 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOffAPass}} & 0 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOffAPassFrac}} & 0/10 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOnAN}} & 10 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOnAPass}} & 6 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOnAPassFrac}} & 6/10 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSFRXOnIPassFrac}} & 2/3 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSP}} & 0.031 & \path{paper/snapshots/BLOCK_BS_RESULT.json} & \texttt{cce9cd47} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSRows}} & 26 & \path{paper/snapshots/search_log_blockBS.json} & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSStatus}} & \texttt{complete} & \path{paper/snapshots/search_log_blockBS.json} & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBSVoided}} & 3 & \path{paper/snapshots/search_log_blockBS.json} & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockBStatus}} & \texttt{complete} & \path{paper/snapshots/search_log_blockB.json} & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBAttempts}} & 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBAuditGate}} & passed & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBAuditTerms}} & 4 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBClmLzeroPassFrac}} & 1/1 & \path{CLAIMS/BLOCK_CLM_RESULT.json} & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBClmOffAPassFrac}} & 10/10 & \path{CLAIMS/BLOCK_CLM_RESULT.json} & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBClmOnAPassFrac}} & 10/10 & \path{CLAIMS/BLOCK_CLM_RESULT.json} & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBClmOnIPassFrac}} & 3/3 & \path{CLAIMS/BLOCK_CLM_RESULT.json} & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBConfig}} & Claude CLI, frames by file read & \path{CLAIMS/block_CLM.json} & \texttt{90c7f930} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBContradictions}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBControlsCredible}} & credible & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitControls}} & not credible & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitHarm}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitOffFail}} & 10 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitP}} & 0.0156 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitReading}} & R1 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitRescue}} & 7 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitTie}} & 3 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitXupN}} & 3 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCopyLimitXupOn}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCounted}} & 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCountedFail}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBCountedSucc}} & 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBDecideCheck}} & registered decide() = mirror = stored reading & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+3) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBDecisionTerm}} & 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBDisposition}} & completed & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBEndpointFull}} & 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBEndpointUnresolved}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBHolmSlot}} & 6 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBInstancePhrase}} & \BlockClmBInstances frozen generated instances (seeds \BlockClmBSeedList) & \path{CLAIMS/block_CLM.json} & \texttt{90c7f930} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBInstancesWords}} & ten & \path{CLAIMS/block_CLM.json} & \texttt{90c7f930} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBInterrupted}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBModel}} & Claude Opus~5 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOffBack}} & 8 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOffReread}} & 10 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOffStale}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnBack}} & 8 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnOffHarm}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnOffHolmLocal}} & --- & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnOffNetCI}} & $0.00$ [$-0.28$, $0.28$] & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnOffP}} & 1.00 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnOffRescue}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnOffTie}} & 10 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOnReread}} & 10 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBOrderWord}} & frozen & \path{CLAIMS/PRECOMMIT_CLAIMS.md} & \texttt{fb928c2a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBPaperFamilyP}} & 1.00 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBReadingFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+3) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBReadingIDs}} & R2 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBRegistered}} & PRECOMMIT\_\allowbreak{}CLAIMS & \path{CLAIMS/PRECOMMIT_CLAIMS.md} & \texttt{fb928c2a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBReplacementsSpent}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSAttempts}} & 25 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSAuditGate}} & passed & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSClmLzeroPassFrac}} & 1/1 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSClmOffAN}} & 10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSClmOffAPassFrac}} & 1/10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSClmOnAN}} & 10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSClmOnAPassFrac}} & 9/10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSClmOnIPassFrac}} & 3/3 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSConfig}} & Claude CLI, frames by file read & \path{CLAIMS/block_CLMS.json} & \texttt{012cea25} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSContradictions}} & 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSControlsCredible}} & credible & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSCounted}} & 24 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSCountedFail}} & 10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSCountedSucc}} & 14 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSDecideCheck}} & registered decide() = mirror = stored reading & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+3) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSDecisionTerm}} & 24 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSDisposition}} & completed & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSEndpointFull}} & 24 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSEndpointUnresolved}} & 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSHolmSlot}} & 7 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSInstances}} & 10 & \path{CLAIMS/block_CLMS.json} & \texttt{012cea25} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSInterrupted}} & 1 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSInterruptedWhere}} & pair9 CLM-ON-A, attempt 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSInterruptedWhy}} & operationally interrupted before the archive was written & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSModel}} & Claude Sonnet~5 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOffBack}} & 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOffReread}} & 1 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOffStale}} & 9 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnBack}} & 10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnFailCorrect}} & 1 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnFailTerms}} & final-report & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnOffHarm}} & 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnOffHolmLocal}} & --- & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnOffNetCI}} & $+0.80$ [$0.37$, $0.92$] & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnOffP}} & 0.00781 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnOffRescue}} & 8 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnOffTie}} & 2 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSOnReread}} & 8 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSPaperFamilyP}} & 0.00781 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSReadingFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+3) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSReadingIDs}} & R1 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSReadingMainS}} & Over \BlockClmBSOnOffPairs sealed instance pairs (seeds \BlockClmBSSeedList), Claude Sonnet~5 met the full approval endpoint on \BlockClmBSClmOffAPassFrac without the panel and \BlockClmBSClmOnAPassFrac with it; of the pairs, \BlockClmBSOnOffRescue favoured the panel, \BlockClmBSOnOffHarm the arm without it, and \BlockClmBSOnOffTie neither; net \BlockClmBSOnOffNetCI (marginal 95\,\% interval), $p=\BlockClmBSOnOffP$. Controls: ON-I \BlockClmBSClmOnIPassFrac, L0 \BlockClmBSClmLzeroPassFrac. The review-step panel increased full-task success at the registered local level. The OFF-A failure categories and observed pre-commit revisions are reported separately (Appendix~\ref{app:claims}). The OFF-A--ON-A contrast rejects under its registered block-local analysis but not under the paper-wide Holm analysis (adjusted $p=\BlockClmBSOnOffHolmPaper$ over \HolmPaperM tests). That family was finalized after the claims outcomes (Appendix~\ref{app:multiplicity}). The pre-registered derived-decision gate passed on all three threshold-crossing cases. Every outcome term the independent scorer re-derives is resolved and agreeing with the evaluator on \BlockClmBSEndpointFull of \BlockClmBSCounted counted rollouts. The standard-library validity re-derivation agrees with the archive on \BlockClmBSVindAgree attempts. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSRegistered}} & PRECOMMIT\_\allowbreak{}CLAIMS ADDENDUM~1 & \path{CLAIMS/PRECOMMIT_CLAIMS.md} & \texttt{fb928c2a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSReplacementsSpent}} & 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSStaleRescues}} & 8 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSStepCap}} & 0 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSStoredNetCI}} & $+0.80$ [$0.39$, $0.91$] & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSUncounted}} & 1 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSVerdictFail}} & 10 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSVerdictSucc}} & 14 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSVindAgree}} & 25 of 25 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSVindAgreeSlash}} & 25/25 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+4) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSVindCountedValid}} & 24 of 24 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSVindStatus}} & re-derived & \path{CLAIMS/VALIDITY_INDEPENDENT_blockCLMBS.json} & \texttt{a946867f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSXupN}} & 3 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBSXupOn}} & 3 & \path{CLAIMS/BLOCK_CLMS_RESULT.json} (+2) & \texttt{b0567387} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBStaleRescues}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBStepCap}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBStoredNetCI}} & $0.00$ [$-0.28$, $0.28$] & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBUncounted}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBVerdictFail}} & 0 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBVerdictSucc}} & 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBVindAgree}} & 24 of 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBVindAgreeSlash}} & 24/24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+4) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBVindCountedValid}} & 24 of 24 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBVindStatus}} & re-derived & \path{CLAIMS/VALIDITY_INDEPENDENT_blockCLMB.json} & \texttt{730e2428} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBXupN}} & 3 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BlockClmBXupOn}} & 3 & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+2) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperAtwo}} & 1.00 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperB}} & 0.0234 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBCCueOff}} & 1.00 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBCLiveCue}} & 0.00293 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBCSCueOff}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBCSLiveCue}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBGCCueOff}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBGCOffiOffa}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperBS}} & 0.375 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperClmB}} & 1.00 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperClmBS}} & 0.0938 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash BonfPaperSlotTen}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CensusFrameUnread}} & 80 & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CensusReadChars}} & 300 & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CensusSteps}} & 654 & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertDistinctChecks}} & 65 & \path{P3v2/certificate_S-L0.json} (+6) & \texttt{e8894c3d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertFRXOffAChecks}} & 40 & \path{P3v2/certificate_FRX-OFF-A.json} & \texttt{79e02eba} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertGovAtwoMax}} & 48 & \path{P3v2/_pre_recert_2026-09-22/certificate_S-L0.json} (+8) & \texttt{e7f675db} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertGovAtwoMin}} & 30 & \path{P3v2/_pre_recert_2026-09-22/certificate_S-L0.json} (+8) & \texttt{e7f675db} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertGovChecksMax}} & 50 & \path{P3v2/_pre_recert_2026-09-22/certificate_S-L0.json} (+8) & \texttt{e7f675db} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertGovChecksMin}} & 30 & \path{P3v2/_pre_recert_2026-09-22/certificate_S-L0.json} (+8) & \texttt{e7f675db} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertGovN}} & 9 & \path{P3v2/_pre_recert_2026-09-22/certificate_S-L0.json} (+13) & \texttt{e7f675db} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertGovUnrecorded}} & 3 & \path{P3v2/_pre_recert_2026-09-22/certificate_S-L0.json} (+9) & \texttt{e7f675db} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CertN}} & 7 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeAppendixText}} & Built by a different model (GPT-6, through the Codex CLI) from real Block~A2, B and BS episodes, with its expectations written per tool before its harness: \ChallengeN{} cases, \ChallengeValid{} valid controls and \ChallengeCorrupt{} corruptions, one per defect class. It is unseen only by the Claude agents that wrote and ran the pipeline, not by its builder: our brief named the defect classes, and the builder could read the whole repository (the code under test, the protocol and the paper), so its cases are white-box to it. Its seal record (\ChallengeSealSha) and the \ChallengeSealFiles{} file digests it holds are those ADDENDUM~19 \S7 froze before any Claude agent read the challenge (\S7 discloses that a Claude agent's repository-wide search printed lines of its comparison and expectation-writing scripts, never its expectations); the build re-verifies them, and every one of the \ChallengeFirstRunFiles{} outputs against the hash list written at the run before anyone read them (\ChallengeFirstRunSha). This is its first and only run, and its first output is the result: no case-specific patch was made (the \ChallengeToolSources{} tool source files its run manifest pins are byte-identical now, so no patch followed), no expectation was edited, and the misses are reported, not repaired. Three tools ran on every case, and no invocation ended in a tool error or was skipped. The sealed sentence at the head of this paragraph gives the registered pipeline's numbers, the outcome scorer's and the validity re-derivation's jointly; Section~\ref{sec:caught} reports each layer, and Table~\ref{tab:challenge} gives each tool per case class. The \ChallengeMissed{} misses, as its comparison output words them: (1)~\texttt{C01\_\allowbreak{}success\_\allowbreak{}without\_\allowbreak{}delivery} (success-before-validity: notice), the validity re-derivation: ``validity: valid (expected observation\_\allowbreak{}not\_\allowbreak{}delivered)''; (2)~\texttt{C02\_\allowbreak{}panel\_\allowbreak{}without\_\allowbreak{}delivery} (missing intervention panel delivery), the validity re-derivation: ``validity: valid (expected observation\_\allowbreak{}not\_\allowbreak{}delivered)''; (3)~\texttt{C08\_\allowbreak{}commit\_\allowbreak{}before\_\allowbreak{}change} (commit before change), the validity re-derivation: ``validity: valid (expected invalid\_\allowbreak{}intervention); registered\_\allowbreak{}validity: valid (expected invalid\_\allowbreak{}intervention)''; (4)~\texttt{C15\_\allowbreak{}truncated\_\allowbreak{}trajectory} (truncated trajectory), the validity re-derivation: ``registered\_\allowbreak{}validity: valid (expected delivery\_\allowbreak{}ambiguous/\allowbreak{}verifier\_\allowbreak{}failure/\allowbreak{}infra\_\allowbreak{}failure)''. Under the rules as implemented the validity re-derivation missed three (C01, C02, C08), under the rules as registered two (C08, C15); one (C08) under both. The evaluator's archived verdict path met \ChallengeEvalMet{} of its frozen expectations and missed \ChallengeEvalMissed{} (it met \ChallengeEvalValidMet{} of the \ChallengeValid{} valid controls and \ChallengeEvalCorruptMet{} of the \ChallengeCorrupt{} corruptions); these misses stand as failed expectations. Architecturally, its archive-replay entry point re-derives the delivery checkpoints from the raw logs and re-runs the classifier, but keeps the archived run-validity and invariant claims, which the corruptions leave in place; its verdict equalled the archived one on every case; this is why the outcome scorer and the validity re-derivation are separate layers. The challenge bounds defect detection on one family; it does not establish universal correctness, and it selects no cell and gates no block. & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeClause}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeCorrupt}} & 18 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeEvalCorruptMet}} & 0 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeEvalMet}} & 10 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeEvalValidMet}} & 10 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeLedgerClause}} & These are the registered pipeline's numbers, the outcome scorer's and the validity re-derivation's jointly (a case is met only if both meet it); by tool, the outcome scorer met \ChallengeScorerMet, the validity re-derivation \ChallengeVindMet{} and the evaluator's archive replay \ChallengeEvalMet{} of the \ChallengeN{} (Table~\ref{tab:challenge}), and the misses are reported, not repaired. & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeMainThree}} & \paragraph{Sealed challenge.} A separate model built a run-once \ChallengeN-case challenge, white-box to its builder but unseen by the Claude agents that built the pipeline; the outcome scorer met \ChallengeScorerMet/\ChallengeN{} sealed expectations, validity re-derivation \ChallengeVindMet/\ChallengeN{} and archived evaluator replay \ChallengeEvalMet/\ChallengeN, unrepaired (Table~\ref{tab:layers}, Appendix~\ref{app:certificates}); not blind validation. & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeMet}} & 24 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeN}} & 28 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeScorerMet}} & 28 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeValid}} & 10 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeVindCorruptMet}} & 14 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeVindGaps}} & missing observation delivery (2); commit before change (1); truncated trajectory (1) & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeVindMet}} & 24 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ChallengeVindValidMet}} & 10 & \path{paper/snapshots/CHALLENGE_RESULT.json} (+4) & \texttt{2cf866ee} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmActionBudget}} & 40 & \path{CLAIMS/block_CLM.json} & \texttt{90c7f930} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmBSPaperHolmR}} &  & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmBundleFiles}} & 29 & \path{CLAIMS/CLAIMS_BUNDLE_SHA256SUMS.txt} & \texttt{063b7ae4} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmBundleSha}} & \texttt{063b7ae44e11} & \path{CLAIMS/CLAIMS_BUNDLE_SHA256SUMS.txt} & \texttt{063b7ae4} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmCopyLimitTally}} & 10 OFF-A failures, 7 rescues, 0 harms, 3 ties & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGAbstractR}} & A separately pre-registered follow-up with a non-Anthropic configuration (Gemini 3.1 Pro Preview) did not meet the registered effect criterion (0/10 to 5/10, exact p = 0.0625). & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGAddendumSha}} & \texttt{bf3999dbd602e432} & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGAttempts}} & 25 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGBlockedSteps}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGBuildCutoff}} & 23:00Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGCaption}} & Gemini 3.1 Pro Preview received each frame inline in a stateless REST request with no tools; the Claude models were instructed to read each frame file with their file-read tool. Provider, model, invoker and image-delivery channel differ together; rows describe model–invoker configurations, not vendor effects. & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGChecks}} & 42 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGControls}} & credible & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGCopyLimit}} & R1 (7/0/3, $p=0.0156$; controls not credible) & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGCounted}} & 24 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGEndpointFull}} & 24 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGFirstReqUTC}} & 21:47Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGFrameReadB}} & 357/357 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGFrameReadBS}} & 217/297 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGFrozenUTC}} & 2026-09-24 21:36Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGGenConfig}} & temperature 1.0, top-$p$ 0.95, top-$k$ 64, thinking level ``high'', high media resolution & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGHarm}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGIncidentEpisode}} & 41 of 48 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGIncidentFrames}} & 3 of 915 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGInfraStep}} & 22 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGJournalRows}} & 626 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLastReqUTC}} & 23:34Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLimitR}} & All prospective inferential claims of the paper rest on Claude-model blocks; the only non-Anthropic block (CLM-BG) is a separately registered configuration follow-up on reused instances. & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLzeroBack}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLzeroLabels}} & correct 1 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLzeroPassFrac}} & 1/1 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLzeroReread}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLzeroStepCap}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGLzeroWilson}} & [0.21, 1.00] & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGMaxSteps}} & 40 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGModel}} & Gemini 3.1 Pro Preview (\texttt{gemini-3.1-pro-preview}) & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGModelVersion}} & \texttt{3.1-pro-preview-01-2026} & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGNetCI}} & $+0.50$ [$0.12$, $0.76$] & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOffABack}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOffALabels}} & no commit 1, stale approval 9 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOffAPassFrac}} & 0/10 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOffAReread}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOffAStepCap}} & 1 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOffAWilson}} & [0.00, 0.28] & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnABack}} & 9 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnALabels}} & correct 5, no commit 5 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnAPassFrac}} & 5/10 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnAReread}} & 6 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnAStepCap}} & 5 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnAWilson}} & [0.24, 0.76] & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnIBack}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnILabels}} & correct 3 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnIPassFrac}} & 3/3 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnIReread}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnIStepCap}} & 0 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGOnIWilson}} & [0.44, 1.00] & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGP}} & 0.0625 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGPairs}} & 10 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGPolicySteps}} & 603 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGPriorResultUTC}} & 2026-09-24 04:06Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGReading}} & R3 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGReplacements}} & 1 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGReplacementsMax}} & 6 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGRescue}} & 5 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGRescuedOff}} & stale approval 5 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGResultsR}} & On the ten registered reused claims instances, under the frozen Gemini 3.1 Pro Preview configuration, OFF-A failed on 10/10 instances, but review-step re-exposure did not meet the registered effect criterion (5 rescues, 0 harms, 5 ties; exact paired p = 0.0625); the effect is not shown for these instances under this configuration at this budget, and this is not evidence of no effect. & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGTie}} & 5 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGTrigFired}} & OFF-A 10/10, ON-A 10/10, ON-I 3/3 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGTrigOnly}} & 10 pairs, 5 rescues, 0 harms & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGTsaCutoff}} & 23:30Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGTsaUTC}} & 21:36:27Z & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGVindAgree}} & 25 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGVindValid}} & 24 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmGXupOn}} & 1/3 & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmInstanceControls}} & ON-I at seeds 0 (1400.00, copy-limit pass), 1 (1550.00, copy-limit pass) and 4 (3856.18, copy-limit fail); L0 at seed 5 (2240.59, copy-limit fail) & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmInstrChecked}} & 48 & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmInstrExample}} & CLM-BS, OFF-A, seed~0 & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmInstrRequestSha}} & 18cd71847bed & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmLanguageRule}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmLooseParserText}} & \emph{Report-format sensitivity.} One CLM-BS ON-A episode (seed~9) approved the correct amount and failed only the report term, because its single reply line starts with prose before \code{RESULT:}, which the frozen parser requires at the start of a line. Under a looser reading that accepts \code{RESULT:} anywhere in the line, the pair would be a further rescue (9 discordant pairs, exact $p=0.00391$); the registered, stricter reading is the one reported. & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmOpusMain}} & Opus succeeded \BlockClmBClmOffAPassFrac{} in both OFF-A and ON-A; because every OFF-A instance already succeeded, the registered rescue-opportunity gate was not met and no panel-effect claim is made for Opus. Opus requested the policy record after the change in all \BlockClmBClmOffAN{} OFF-A runs, versus \BlockClmBSOffReread/\BlockClmBSClmOffAN{} for Sonnet; these process counts are descriptive, and the instruction itself may encourage checking. & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmOrderClause}} & In CLM-BS the arm run first and the arm run second each succeeded on 5 of 10 pairs (by order: Appendix~\ref{app:claimsspec}); five pairs per order cannot exclude a period effect. & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmPageTextCap}} & 3000 & \path{REPAIR_r29/claims_spec/claims_instruction.json} (+3) & \texttt{6aa2895e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmRegisteredROne}} & The certified evaluation protocol transfers to a second domain with a derived decision, and the review-step intervention increases full-task success & \path{CLAIMS/PRECOMMIT_CLAIMS.md} & \texttt{fb928c2a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmRuleText}} & a block with more than 6 replacements or failed readiness gives reading R4 and no result; the rescue question is open only if OFF-A fails on at least 5 pairs (else R2); R1 needs $p<0.05$, more rescues than harms and a minimum number of rescues, which together require at least 6 (else R3); controls are credible only if every L0 control passes and at least 2 ON-I controls pass; the derived-decision gate needs ON-A to pass on at least 2 threshold-crossing-increase pairs & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ClmScorerScope}} & The independent scorer's scope covers all \BlockClmBSAuditTerms{} registered outcome terms. & \path{paper/readings/templates.tex} (+15) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ConclNullClause}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/readings/templates.tex} & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ConclThree}} & The prospective claims and clinic experiments, not the historical predecessor blocks, carry the model-effect conclusions (Section~\ref{sec:experiments}). In clinic booking, at the block-local level the value display increased success relative to the cue-and-link panel (LIVE--CUE block-local Holm $p=\BlockBCLiveCueHolmLocal$, paper-wide $p=\BlockBCLiveCueHolmPaper$; CUE--OFF block-local $p=\BlockBCCueOffHolmLocal$). In claims approval Opus succeeded \BlockClmBClmOffAPassFrac{} without review-step re-exposure, and for Sonnet the panel increased full-task success at the registered local level (block-local $p=\BlockClmBSOnOffP$; retrospective paper-wide Holm $p=\HolmPaperClmBS$). \ConclNullClause{} The auditing challenges and the post-hoc, author-built raw-log comparisons show concretely that intervention, delivery and scoring checks can disagree on the same corrupted archive, so each layer must be tested rather than assumed correct. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ContribTwoS}} & two prospectively frozen studies (Section~\ref{sec:experiments}): in clinic booking, at the block-local level the value display increased success relative to the cue-and-link panel (paper-wide Holm $p=\BlockBCLiveCueHolmPaper$); in a derived claims decision, for Sonnet~5 the panel increased full-task success at the registered local level (a block-local test; retrospective paper-wide Holm $p=\HolmPaperClmBS$), while Opus~5 succeeded on \BlockClmBClmOffAPassFrac{} no-panel instances & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CorrElevenRows}} & 5 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CorrElevenSig}} & 4 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CorrSixteenFlips}} & 7 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CorrSixteenSig}} & 4 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CorrTenCounterfactual}} & 25 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CountedSuccessN}} & 46 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovAllResolved}} & 32 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovAttempts}} & 82 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovAttributionGap}} & 18 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovCertIOneUnresolved}} & 41 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovCertIThreeUnresolved}} & 15 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovCertPaperIOneUnresolved}} & 0 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+1) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovCertRuns}} & 76 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovClinicFalse}} & 27 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovClinicNoRow}} & 5 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovClinicResolved}} & 73 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovClinicTrue}} & 46 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovEpisodes}} & 78 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovIOneUnresolved}} & 46 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovInvContradictions}} & 0 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash CovSlotEvidence}} & 0 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+2) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DefectEightAuditAtwo}} & 19 & \path{P3v2/reward_audit_runs/REWARD_AUDIT_defect8_detected_2026-09-21.json} & \texttt{f7059cc9} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DefectEightAuditB}} & 5 & \path{P3v2/reward_audit_runs/REWARD_AUDIT_defect8_detected_2026-09-21.json} & \texttt{f7059cc9} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DefectEightAuditClaimed}} & 22 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DefectEightAuditRuns}} & 24 & \path{P3v2/reward_audit_runs/REWARD_AUDIT_defect8_detected_2026-09-21.json} & \texttt{f7059cc9} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DefectIRows}} & 3 & \path{P3v2/search_log_blockBS.json} (+3) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DefectKRows}} & 3 & \path{P3v2/search_log_blockBS.json} (+2) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscBCNew}} & 16 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscBCOld}} & 10 & \path{FREEZE_r21/preimage/P3v2/block_BC.json} & \texttt{5f69d5d1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscDeadlineNew}} & 09:00 & \path{FREEZE_r21/CODE_FINAL.md} & \texttt{a0013268} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscDeadlineOld}} & 06:00 & \path{FREEZE_r21/CODE_FINAL.md} & \texttt{a0013268} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscInterruptedWord}} & One & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscTemplatesWord}} & Two & \path{FREEZE_r21/paper_request/round3_applied_preimage/templates.tex} (+2) & \texttt{e9a89568} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscTimeoutNew}} & 120 & \path{FREEZE_r21/CODE_FINAL.md} & \texttt{a0013268} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DiscTimeoutOld}} & 30 & \path{FREEZE_r21/CODE_FINAL.md} & \texttt{a0013268} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DistractorIsNewClinic}} & 6 & \path{REPAIR_r19/FACTUAL_FIXES_EVIDENCE.json} & \texttt{a75beb8d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash DistractorNewRows}} & 23 & \path{REPAIR_r19/FACTUAL_FIXES_EVIDENCE.json} & \texttt{a75beb8d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash EndToEndSentence}} & The six stages have been executed end-to-end, including independent audits, on both prospective workflows. & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ExtAppendixText}} & \emph{This challenge differs from the rule-only one (Appendix~\ref{app:blind}) in one respect that matters: the authors neither implemented nor reviewed the cases.} \emph{Constructor and sandbox.} One headless Gemini CLI call (\code{gemini-3.1-pro-preview}, default approval mode; it could neither run a shell nor write files) worked in a sandbox holding only: the four rule and schema files of the rule-only challenge's brief (byte copies, same redactions), \ExtBasesOffered{} byte-verified copies of counted base archives (\ExtClaimsBasesOffered{} claims, three each from CLM-B, CLM-BS and CLM-BG, including failed episodes; \ExtClinicBasesOffered{} Block~BC clinic ones), and an instruction file asking for at least 20 corruptions and 8 unusual-but-valid controls per workflow, a stdlib-only generator that edits every copy of a changed fact and recomputes recorded digests, and an expectation file. The sandbox held no code of ours, no earlier case, class or finding, no paper and no outcome table; a leak check of the instructions, prompt and every base file found no case identifier, tool name or earlier-round label outside verbatim rule text. \emph{Instantiation and seal.} The agent returned the generator and \ExtDesigned{} expectations between markers; both were saved byte for byte and the generator ran once, unedited. It built \ExtRun{} cases; \ExtExcludedIDs{} is excluded because its own generation raised, and no repair round was used. The cases, expectations, transcript, runner and scorer were sealed at \ExtSealUTC, before any tool under test touched any case (the only earlier tool run was a loader smoke test on unmodified base copies). The run began at \ExtRunUTC, used no model and no world; tool and case files did not change during it. The runner is the rule-only challenge's with only its loader adapted, and the scoring functions are that challenge's, copied verbatim. \par\paragraph{Results.} Table~\ref{tab:external-tools} gives each tool. Against the simple raw-log baselines (claims: the r28 baseline; clinic: the r29 baseline) the pipeline caught \ExtClaimsPipeOnly{} claims corruptions the baseline missed and the baseline none the pipeline missed; in the clinic \ExtClinicPipeOnly{} against \ExtClinicBaseOnly{} (EB12, whose edit added a key the schema lacks; the baseline scores it only because it never reports the booked-slot term I1 as passing). Every miss: the pipeline counted EA08, EA09, EA19, EA20 (claims) and EB01, EB03, EB10, EB12, EB14, EB16, EB17, EB18 (clinic) as clean. EB14 and EB18 are undisputed gaps: EB14 changed a collateral appointment's status only in the final state rows, disagreeing with the archived I3 pass, and EB18 set the trajectory's event-log target version equal to its source version while the event log and step copies were unchanged; the pipeline does not cross-check these copies. Three claims misses (EA08, EA19, EA20) edit only an archived derived verdict, which the pipeline silently re-derives instead of flagging the disagreement. It gave no verdict on EA01 and EA18 (a deleted trajectory or claims file: the evaluator raised), and rejected EA11, EB05, EB08, EB09, EB19, EB20 under a class other than the registered one (clinic: the void gate's \code{G0\_void} where the rules name the infrastructure or harness verdict). It did not count EA26, EA27, EB27, controls that change one copy of a fact: the scorer reported the disagreement and the void gate voided the case, whereas the agent expected them counted. \emph{Disputes (scores unchanged).} Written after scoring from a mechanical diff of each case against its base: six edit only a derived field that the refresh re-derives or the rules say is never read (EA08, EA19, EA20, EB03, EB10, EB17); three equal their base (EA09, EA28, EB28); three expect an outcome the unchanged evidence contradicts (EA24, EB24, EB25); two add a key the schema lacks (EB12, EB26); two set a stop reason the rules do not register (EB01, EB16); two are controls that change one copy of a fact, against the instructions (EA26, EA27); one is a control the rules leave open (EB27). On the undisputed cases alone the pipeline caught \ExtClaimsUndPipeCaught/\ExtClaimsUndCor{} claims corruptions with \ExtClaimsUndPipeFA{} counted as clean and \ExtClaimsUndPipeErr{} without verdict (baseline \ExtClaimsUndBaseCaught{} and \ExtClaimsUndBaseFA), and \ExtClinicUndPipeCaught/\ExtClinicUndCor{} clinic ones with \ExtClinicUndPipeFA{} counted as clean (baseline \ExtClinicUndBaseCaught{} and \ExtClinicUndBaseFA), accepting every undisputed control.\par\paragraph{Limits.} The design is shallow: one call, one base per workflow (a CLM-B Opus success and a Block~BC success) although several were requested, one-to-three-word case descriptions, and no case marked ambiguous; \ExtDisputes{} of \ExtDesigned{} expectations are disputable. Most corruptions flip a single field the harness records (stop reason, infrastructure errors, read-target violations, episode marker, a policy-input fault or digest) that the operational validity table reads by design; the raw-log baselines were built to audit intervention validity and the I1/I2 terms and do not read those fields, so part of the gap reflects their narrower scope, and a baseline that reads the validity-table fields was not tested. The constructor is an LLM agent, not an independent research team, and Gemini is also a policy under test elsewhere in this paper (CLM-BG, the same model); the authors chose the rule excerpts, the base archives, the instructions and the tools. The results are per case on this suite, not detection rates, and claims and clinic counts are not pooled. & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ExtConstructorModel}} & gemini-3.1-pro-preview & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ExtContrib}} & , one also built by an external agent & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ExtMainR}} & \paragraph{External challenge.} A Gemini CLI agent given only the rules, schema and \ExtBasesOffered{} archive copies designed \ExtDesigned{} cases \emph{and} wrote their generator, which we ran unread, sealed and scored once per tool. The pipeline caught \ExtClaimsPipeCaught/\ExtClaimsCor{} claims and \ExtClinicPipeCaught/\ExtClinicCor{} clinic corruptions (raw-log baselines \ExtClaimsBaseCaught, \ExtClinicBaseCaught), counted \ExtClaimsPipeFA{} and \ExtClinicPipeFA{} as clean (baselines \ExtClaimsBaseFA, \ExtClinicBaseFA) and rejected \ExtPipeFR{} of \ExtControls{} controls (baselines $\le$1). We dispute \ExtDisputes{} expectations; it used one base per workflow, and an LLM agent is no independent team (Appendix~\ref{app:external}). & \path{REPAIR_r34/external_challenge/RESULT.json} (+6) & \texttt{a5281baa} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FeasAtwoN}} & 34 & \path{P3v2/FEASIBILITY_blockA2.json} & \texttt{eb577ea2} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FeasAtwoOk}} & 34 & \path{P3v2/FEASIBILITY_blockA2.json} & \texttt{eb577ea2} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FeasBN}} & 44 & \path{P3v2/FEASIBILITY_blockB.json} & \texttt{f9e3b331} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FeasBOffAReferenceN}} & 10 & \path{P3v2/FEASIBILITY_blockB.json} & \texttt{f9e3b331} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FeasBOffAReferenceSolved}} & 10 & \path{P3v2/FEASIBILITY_blockB.json} & \texttt{f9e3b331} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FeasBOk}} & 44 & \path{P3v2/FEASIBILITY_blockB.json} & \texttt{f9e3b331} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FigResultsCaptionTwo}} & \textbf{Counted rollouts per paired instance.} (a) The Claude claims blocks (CLM-BG: Figure~\ref{fig:clmg}), without (OFF-A) and with (ON-A) the review-step policy panel, by model; (b) Block~BC, no panel / cue-and-link / value panel (Figure~\ref{fig:bcarms}). Columns are instances $1,\ldots,n$ (generator seeds: Appendices~\ref{app:bc}--\ref{app:claims}); row totals at the right. Filled: evaluator pass; open: failure, shaped by signature. & \path{../envos_claims_wt/CLAIMS/GEMINI_XV/BLOCK_CLMG_RESULT.json} (+34) & \texttt{5477e310} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreezeStatusText}} & ADDENDA~18 and~19 and the claims pre-registration are frozen (each file verifies against its sha256 record) and the interpretation templates are sealed & \path{PRECOMMIT_P3v2.md} (+3) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshBases}} & 24 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshCorr}} & 15 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshCtl}} & 9 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshN}} & 24 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshReconFR}} & 0 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshReconMiss}} & 0 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshRunUTC}} & 10:03:34Z & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshSealUTC}} & 10:03:30Z & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash FreshSummarySentence}} & In summary (moved from the main text), on these \FreshN{} post-hoc, author-built fresh cases with expectations sealed before their single run, the reconstruction missed none of \FreshCorr{} corruptions, the frozen pipeline \FreshPipeMiss{} (truncation, stale pages, access-log duplicate commits) and the repaired raw-log checker \FreshRepMiss{} (panel delivery, commit ordering). ``Fresh'' means unused archive bases, not independent or blind evidence: the cases were built by the authors after the fault classes were known. & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutCorrupt}} & 5 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutCorruptInstantiated}} & 5 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutCorruptRejected}} & 5 & \path{P3v2/MUTATION_BATTERY_heldout.json} & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutMet}} & 8 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutMissed}} & 2 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutN}} & 10 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutRunDate}} & 2026-09-23 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutValid}} & 5 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutValidAccepted}} & 4 & \path{P3v2/MUTATION_BATTERY_heldout.json} & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutValidInstantiated}} & 4 & \path{P3v2/MUTATION_BATTERY_heldout.json} (+3) & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HeldoutValidNotInstantiated}} & 1 & \path{P3v2/MUTATION_BATTERY_heldout.json} & \texttt{99b1bb51} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HistReplacedN}} & four & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HistoryWindow}} & 48 & \path{REPAIR_r19/app_repro_spec_evidence.json} (+1) & \texttt{b97892c0} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmBCProspectiveSentence}} & Block~BC's family was frozen before any BC outcome, so its registered block-local Holm adjustment is retained as prospective multiplicity control. & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmBSP}} & 0.0625 & \path{REPAIR_r19/PAIRED_STATS.json} & \texttt{839247e3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmClaimsRetroSentence}} & The claims contrasts were individually pre-registered before rollout; because the paper-wide family was finalized only after those outcomes existed, its adjustment of the claims tests is retrospective and is reported as a sensitivity analysis, not prospective multiplicity control. & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmFamily}} & 3 & \path{REPAIR_r19/PAIRED_STATS.json} & \texttt{839247e3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmFixedClause}} & fixed in the frozen ADDENDUM~19 & \path{PRECOMMIT_P3v2.md} (+1) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmMainSentence}} & Each prospective block uses its pre-registered local test and multiplicity rule. Appendix~\ref{app:multiplicity} additionally reports a fixed \HolmPaperMWords-slot paper-wide Holm sensitivity family. Because that family was finalized after the claims outcomes existed, its adjustment of the claims and historical tests is retrospective; BC's block-local Holm family was frozen before any BC outcome and is its prospective multiplicity control. & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperAtwo}} & 1.00 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperB}} & 0.0215 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBBound}} & 0.0234 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBCCueOff}} & 1.00 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBCLiveCue}} & 0.00293 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBCPairs}} & 16 & \path{paper/snapshots/block_BC.json} & \texttt{e13b1402} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBCSCueOff}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBCSLiveCue}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBGCCueOff}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBGCOffiOffa}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBS}} & 0.281 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperBSMin}} & 0.0625 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperClmB}} & 1.00 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperClmBS}} & 0.0781 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperFirst}} & 0.00417 & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperFirstSplits}} & $k{:}0$ for $k=9,\ldots,16$ and $k{:}1$ for $k=12,\ldots,15$ & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperMWords}} & twelve & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperRCText}} & Under ordered outcomes, the adjacent gains divide at most 16 favorable discordances. Neither 8--0 contrast passes the first Holm threshold, but both can survive later steps if sufficiently many other family tests reject: with six smaller family $p$-values rejecting first, two 8--0 contrasts ($p=0.00781$ each) have Holm-adjusted $p=0.0469$. Paper-wide support therefore depends on the complete family. & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperSlotTen}} & \textit{not admissible} & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperStatus}} & 12 of 12 resolved & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash HolmPaperSurvivalFacts}} & (7) Every slot of the family is resolved; the adjusted values are in Table~\ref{tab:tests}. & \path{paper/multiplicity_family.json} & \texttt{e9cf50e8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicAtwoSC}} & 8 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicAtwoSLtwo}} & 7 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicAtwoSLzero}} & 2 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicAtwoSSC}} & 2 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicAtwoSSLtwo}} & 4 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicAtwoSSLzero}} & 1 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicBFFRXOffA}} & 0 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicBFRXOffA}} & 0 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicBFRXOnA}} & 10 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicBSFRXOffA}} & 0 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepClinicBSFRXOnA}} & 6 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullAtwoSC}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullAtwoSLtwo}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullAtwoSLzero}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullAtwoSSC}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullAtwoSSLtwo}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullAtwoSSLzero}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullBFFRXOffA}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullBFRXOffA}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullBFRXOnA}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullBSFRXOffA}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IndepFullBSFRXOnA}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash InjAckStep}} & 16 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+1) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash InjCommitStep}} & 41 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+1) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash InjRepeatStep}} & 20 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} (+1) & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash InjSeed}} & 10 & \path{REPAIR_r19/MODEL_AUDIT_COVERAGE.json} & \texttt{f8438eaf} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash InstructionSha}} & \texttt{66260588} & \path{P3v2/release_manifest_blockA2.json} & \texttt{b66756ff} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash IntroResultsS}} & In clinic booking, Opus succeeded on \BlockBCFRXOffAPassFrac{} instances with no panel, \BlockBCFRXCueAPassFrac{} with a cue-and-link panel and \BlockBCFRXLiveAPassFrac{} with the current value shown. The pre-registered primary contrast, value versus cue (LIVE--CUE), gives \BlockBCLiveCueRescue{} rescues, \BlockBCLiveCueHarm{} harms and \BlockBCLiveCueTie{} ties (block-local Holm $p=\BlockBCLiveCueHolmLocal$, paper-wide Holm $p=\BlockBCLiveCueHolmPaper$); cue versus no panel (CUE--OFF) has block-local Holm $p=\BlockBCCueOffHolmLocal$. At the registered block-local level, displaying the current location increased success relative to this cue-and-link panel. The CUE--OFF contrast did not reject; this does not establish absence of a cue effect. Contradiction, salience, and reduced verification effort remain possible explanations. In claims approval, Opus re-read the changed record in all \BlockClmBClmOffAN{} no-panel episodes and succeeded on \BlockClmBClmOffAPassFrac; Sonnet re-read it in \BlockClmBSOffReread/\BlockClmBSClmOffAN{} and succeeded on \BlockClmBSClmOffAPassFrac{} without versus \BlockClmBSClmOnAPassFrac{} with review-step re-exposure (\BlockClmBSOnOffRescue{} rescues, \BlockClmBSOnOffHarm{} harms, \BlockClmBSOnOffTie{} ties; $p=\BlockClmBSOnOffP$): for Sonnet, the panel increased full-task success at the registered local level. That $p$ is its registered block-local test; the \HolmPaperMWords-test paper-wide Holm family, finalized after the claims outcomes, adjusts it to $p=\HolmPaperClmBS$. The instruction defines correctness by the policy value ``\ClmInstructionPhrase,'' which may itself encourage checking. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash KPairs}} & 8 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LambdaShape}} & 0.5 & \path{P3v2/release_manifest_blockA2.json} & \texttt{b66756ff} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakAuditWhere}} & it is in the supplement & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakBrowserAttempts}} & 8 & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakCanaries}} & 5 & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakDate}} & 2026-09-21 & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakLeakedFrom}} & 0 & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakModelReads}} & 5 & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakOsAttempts}} & 15 & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakPolicyUser}} & \texttt{envos-policy} & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LeakVerdict}} & \textsc{pass} & \path{LEAK_AUDIT_2026-09-21.json} & \texttt{f68b69bb} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash LiveUsedText}} & no macro the manuscript uses is read from a live entry & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MBClinicBaseLines}} & 143 & \path{REPAIR_r29/matched_baseline/matched_table.json} (+7) & \texttt{4c37709f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MBClinicCorr}} & 18 & \path{REPAIR_r29/matched_baseline/matched_table.json} (+7) & \texttt{4c37709f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MBClinicCtl}} & 10 & \path{REPAIR_r29/matched_baseline/matched_table.json} (+7) & \texttt{4c37709f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ManifestBPaths}} & 29 & \path{P3v2/release_manifest_blockB.json} & \texttt{8cd36ded} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ManifestImages}} & 2 & \path{P3v2/release_manifest_blockA2.json} & \texttt{b66756ff} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ManifestPaths}} & 29 & \path{P3v2/release_manifest_blockA2.json} & \texttt{b66756ff} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MatchedAppendixText}} & \paragraph{The same comparison on both workflows.} After the sealed challenge and the check above, we asked what the protocol adds over a fair simple checker on \emph{identical} evidence and scored properties. For clinic we wrote \code{clinic\_baseline.py} (\MBClinicBaseLines{} lines, standard library), the counterpart of the claims baseline: it asks whether the session row changed exactly once, after its old location was served in the same login session and inside the agent's own recorded request, and whether any served page contradicts the change (on L0, whether nothing changed); whether exactly one commit and one patient row followed the change; whether the booked clinic equals the session's location at the commit (the nearest-slot term is not archived, so it reports fail or unresolved, never pass); and whether the report matches the committed record. It does not check delivery, the arm served, collateral rows, the confirm state or archive completeness. It was developed only on \MBDevN{} clinic-family run archives that are not sources of any challenge case, sealed (with the table's decision definitions) at \MBSealUTC, and run once on the challenge's cases at \MBRunUTC; nothing was tuned afterwards. Before writing it, its author had read the challenge's expected verdicts, the sealed tools' recorded outputs and the unmodified control archives, but not the mutation code. \emph{Disclosure:} \MBDevBC{} of the \MBDevN{} development archives were Block~BC archives written while that block was running; the development check compared the baseline only with their archived evaluator scores, no number from them appears in this paper, and BC's reading is selected mechanically by its frozen rule. The sealed challenge's joint figure, \MBClinicJoint{} of \MBClinicCorr{} corruptions, is the set both validity readings reject; the protocol rows of Table~\ref{tab:matched} take one reading at a time. The claims baseline's in-scope misses reflect implementation choices a careful checker need not make (nearest-request attribution, timestamp ordering, no event log, counting history rows rather than change requests); the clinic baseline, which reads more raw sources, matched the protocol within its scope. The added value this shows is breadth of checked properties and, on claims, a more robust causal chain than one simple checker; it does not show that a simple checker cannot match the causal chain. & \path{REPAIR_r29/matched_baseline/matched_table.json} (+7) & \texttt{4c37709f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MatchedCaption}} & \textbf{The protocol against a simple raw-log baseline} (post hoc, author-built, not blind; separate from Table~\ref{tab:layers}). Same raw evidence and scored properties. Controls accepted; corruptions rejected (not counted, or counted with the corrupted invariant flagged), in brackets those in the baseline's declared scope. Clinic protocol rows are derived from the sealed tools' recorded outputs; the claims pipeline voids \code{C09b} as invalid rather than failing its single-commit term. Every case: Appendix~\ref{app:posthoc}. & \path{REPAIR_r29/matched_baseline/matched_table.json} (+7) & \texttt{4c37709f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MatchedLimitClause}} & the raw-log baseline comparisons are post hoc and author-built (most corruptions from one archive: \MBClinicTopSourceN/\MBClinicCorr{} clinic, \ValTopSourceN/\ValCorrupt{} claims), so incremental coverage is case by case, not a rate; the reconstruction and repaired checker were written knowing the fault classes and read the same archives: independent code, not independent evidence & \path{REPAIR_r29/matched_baseline/matched_table.json} (+7) & \texttt{4c37709f} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MatchedMainFour}} & \paragraph{Against a simple raw-log baseline.} This comparison is post hoc, author-built and not blind: after the sealed result, which stands unchanged, we wrote a simple checker rebuilding each verdict from the same raw state, access log and served pages, with the pipeline in view, and sealed each before its one run (Table~\ref{tab:matched}). No protocol path rejected a control; the clinic baseline rejected one. Within the baseline's declared scope both rejected \MBClinicScopeProt{} of \MBClinicScopeN{} clinic corruptions; on claims the pipeline rejected \MBClaimsScopeProt{} and the baseline \MBClaimsScopeBase{} of \MBClaimsScopeN. A careful simple checker thus reproduced most narrow clinic checks; \envos adds breadth (delivery, served arm, collateral state) that such a checker could be extended to cover, and the baseline alone caught one case (Appendix~\ref{app:posthoc}). As we built both cases and checkers, only the external challenge above tests independent construction, and there the pipeline counted \ExtClaimsPipeFA{} of \ExtClaimsCor{} claims and \ExtClinicPipeFA{} of \ExtClinicCor{} clinic corruptions as clean. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MemoCarryFrac}} & 19/19 & \path{P3v2/BEHAVIOUR_FROM_ARCHIVE.json} & \texttt{31c4c8c5} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MemoMaxChars}} & 300 & \path{paper/snapshots/web_rollout.py} (+2) & \texttt{8a16d397} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MinRejectDiscordant}} & 6 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ModelAttempts}} & 82 & \path{REPAIR_r19/RULE_RECONCILIATION.json} (+5) & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ModelCounted}} & 78 & \path{REPAIR_r19/RULE_RECONCILIATION.json} (+5) & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ModelRunDirs}} & 82 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MutationDevChecks}} & 11 & \path{P3v2/MUTATION_BATTERY_dev.json} & \texttt{d22be19d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MutationsDev}} & 11 & \path{P3v2/mutations_dev.json} & \texttt{79e07f06} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MutationsDevControls}} & 2 & \path{P3v2/mutations_dev.json} & \texttt{79e07f06} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MutationsDevCorruptions}} & 9 & \path{P3v2/mutations_dev.json} & \texttt{79e07f06} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MutationsHeldout}} & 10 & \path{P3v2/mutations_heldout.json} (+1) & \texttt{d1ac0f83} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash MutationsHeldoutSha}} & \texttt{d1ac0f83} & \path{P3v2/mutations_heldout.json} & \texttt{d1ac0f83} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NDefectsBlockB}} & 4 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NDefectsModelAttributable}} & 7 & \path{P3v2/_void_blockA_attempt1_2026-09-17/search_log_blockA.json} (+2) & \texttt{0315474c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NDefectsTotal}} & 11 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NeutralCertFiles}} & 10 & \path{REPAIR_r19/FACTUAL_FIXES_EVIDENCE.json} & \texttt{a75beb8d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NeutralInstances}} & 18 & \path{REPAIR_r19/FACTUAL_FIXES_EVIDENCE.json} & \texttt{a75beb8d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NeutralMailCalendarHits}} & 0 & \path{REPAIR_r19/FACTUAL_FIXES_EVIDENCE.json} & \texttt{a75beb8d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NewcombeCorrectedSha}} & \texttt{54f6d791e7c4} & \path{paper/snapshots/stats_corrected.py} & \texttt{54f6d791} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NewcombeErratumApplies}} & 0 & \path{REPAIR_r19/PAIRED_STATS.json} (+1) & \texttt{839247e3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NewcombeErratumChanged}} & 0 & \path{REPAIR_r19/PAIRED_STATS.json} (+1) & \texttt{839247e3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NewcombeErratumMaxDiff}} & below $10^{-9}$ & \path{REPAIR_r19/PAIRED_STATS.json} (+1) & \texttt{839247e3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NewcombeErratumNWords}} & five & \path{REPAIR_r19/PAIRED_STATS.json} (+1) & \texttt{839247e3} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash NonReadCallsSonnet}} & 1591 & \path{REPAIR_r19/app_repro_spec_evidence.json} (+1) & \texttt{b97892c0} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OrigBSFRXOnAFrac}} & 6/7 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OrigBSP}} & 0.0312 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBLzeroFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBLzeroHandled}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBLzeroN}} & 1 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBLzeroPartial}} & 4/4 (1.00) & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBLzeroSucc}} & 1 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBLzeroUntested}} & 1 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOffAFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOffAHandled}} & 10 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOffAN}} & 10 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOffAPartial}} & 40/40 (1.00) & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOffASucc}} & 10 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOffAUntested}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnAFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnAHandled}} & 10 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnAN}} & 10 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnAPartial}} & 40/40 (1.00) & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnASucc}} & 10 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnAUntested}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnIFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnIHandled}} & 0 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnIN}} & 3 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnIPartial}} & 12/12 (1.00) & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnISucc}} & 3 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBOnIUntested}} & 3 & \path{CLAIMS/reward_audit_blockCLMB/REWARD_AUDIT.json} (+1) & \texttt{7e5d4a1a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSLzeroFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSLzeroHandled}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSLzeroN}} & 1 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSLzeroPartial}} & 4/4 (1.00) & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSLzeroSucc}} & 1 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSLzeroUntested}} & 1 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOffAFailed}} & 9 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOffAHandled}} & 1 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOffAN}} & 10 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOffAPartial}} & 30/40 (0.75) & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOffASucc}} & 1 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOffAUntested}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnAFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnAHandled}} & 10 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnAN}} & 10 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnAPartial}} & 39/40 (0.98) & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnASucc}} & 9 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnAUntested}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnIFailed}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnIHandled}} & 0 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnIN}} & 3 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnIPartial}} & 12/12 (1.00) & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnISucc}} & 3 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswClmBSOnIUntested}} & 3 & \path{CLAIMS/reward_audit_blockCLMBS/REWARD_AUDIT.json} (+1) & \texttt{b29f4a68} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash OswNoGoR}} & A pre-registered screenshot-only coordinate-action crossover of the claims workflow stopped at its engineering admission gate before any model rollout: viewport fit failed (18 of 144 page checks did not fit) and legibility failed (4 of 404 values unrecovered at $1536\times864$). It therefore contributes no behavioral evidence, and interface robustness remains untested. & \path{../envos_claims_wt/CLAIMS/phase2_probes/osw/G1_gate.json} (+3) & \texttt{9bfea513} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PSignBOneAgainst}} & 0.021 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PSignSixZero}} & 0.0312 & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedAtwoNet}} & $-0.13$ & \path{P3v2/search_log_blockA2.json} (+2) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedAtwoNetCI}} & $-0.13$ [$-0.47$, $0.22$] & \path{P3v2/search_log_blockA2.json} (+2) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedAtwoP}} & 1 & \path{P3v2/search_log_blockA2.json} (+2) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedAtwoSN}} & 4 & \path{paper/snapshots/search_log_blockA2S.json} (+2) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedAtwoSNetCI}} & $+0.50$ [$-0.10$, $0.85$] & \path{paper/snapshots/search_log_blockA2S.json} (+2) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedBNetCI}} & $+1.00$ [$0.61$, $1.00$] & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedBP}} & 0.00195 & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedBSNetCI}} & $+0.60$ [$0.20$, $0.83$] & \path{paper/snapshots/search_log_blockBS.json} (+2) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedBSP}} & 0.0312 & \path{paper/snapshots/search_log_blockBS.json} (+2) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PairedBTreatOnly}} & 10 & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PreAddenda}} & 19 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PreControlFloor}} & 6/8 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PreMinDiscordant}} & 7 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PrecommitSha}} & \texttt{c280ce46} & \path{PRECOMMIT_P3v2.md} (+1) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PrecommitTaskTextSha}} & \texttt{cdce6a1d} & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ProtocolFreezeSentence}} & For each prospective block, the task definition, validity rules, analysis, code manifest, and interpretation templates were hash-frozen before the first rollout; later departures are reported rather than silently incorporated. & \path{PRECOMMIT_P3v2.md} (+15) & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ProtocolVersion}} & 2 & \path{P3v2/release_manifest_blockA2.json} & \texttt{b66756ff} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PthreeFailFable}} & 3/3 & \path{P3/FINAL_REPORT.md} & \texttt{1e4e73df} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PthreeFailOpus}} & 3/3 & \path{P3/FINAL_REPORT.md} & \texttt{1e4e73df} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash PtwoRecertFailed}} & P2-C 8; P2-L0 9; P2-L1 18 & \path{REPAIR_r19/FACTUAL_FIXES_EVIDENCE.json} & \texttt{a75beb8d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash QconfigNote}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{paper/snapshots/ADMISSION_A19_DECISIVE.json} (+1) & \texttt{5216d4a1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash QuoteAFiveSig}} & This is a practical-effect guard only; significance comes solely from the pre-declared exact two-sided sign test at alpha = 0.05, positive = OFF failed and ON passed. & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash QuoteAFiveUnchanged}} & every interpretation rule of S0-S6 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash QuoteASeventeen}} & The rescue contrast is decided by the primary test and is unaffected. & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash QuoteSSix}} & The finding is claimed only if the primary test rejects at alpha = 0.05 AND every kept failing run's signature is \code{STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED} AND C2 AND C3 hold in every kept run. & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ReadingRuleSha}} & \texttt{b23e52dbffcf} & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ReadingSealStatus}} & sealed & \path{REPAIR_r21/READINGS_SEAL.txt} & \texttt{906d9511} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ReadingTemplatesSha}} & \texttt{af62f98dba4e} & \path{paper/readings/templates.tex} & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash RederiveWhatR}} & validity verdicts and the outcome terms supported by archived evidence & \path{paper/readings/templates.tex} (+15) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash RelatedClaimsAnchor}} & The prospective claims blocks do not show this for Opus~5, which succeeded on \BlockClmBClmOffAPassFrac{} silent-change instances without the panel; there the panel contrast is Sonnet~5's (\BlockClmBSClmOffAPassFrac{} without, \BlockClmBSClmOnAPassFrac{} with), for this task and interface. & \path{CLAIMS/BLOCK_CLM_RESULT.json} (+5) & \texttt{5e451230} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ReproBCSentence}} &  The anonymous supplement includes the raw text archives, search logs, results, independent scorer outputs and validity re-derivations for every prospective block reported in the main text, including BC; a no-model reproduction target recomputes the cells of Table~\ref{tab:results}, the per-instance grids of Figure~\ref{fig:results}, all registered paired tests and the associated audit counts from those packaged artifacts. & \path{paper/readings/templates.tex} (+23) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash RequeryOffAFrac}} & 0/24 & \path{P3v2/BEHAVIOUR_FROM_ARCHIVE.json} & \texttt{31c4c8c5} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash RequeryOnAOpusFrac}} & 10/10 & \path{P3v2/BEHAVIOUR_FROM_ARCHIVE.json} & \texttt{31c4c8c5} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ReserveBlock}} & 6 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ReserveCell}} & 2 & \path{P3v2/block_A2.json} & \texttt{e267533c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash RewardVersion}} & 2 & \path{P3v2/release_manifest_blockA2.json} & \texttt{b66756ff} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerAuditDate}} & 2026-09-21 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerBehaviour}} & 2 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerContradictions}} & 0 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerEvaluatorImports}} & 0 & \path{paper/snapshots/reward_audit.py} & \texttt{a113a2a8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerInvariants}} & 5 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerRunsAudited}} & 76 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerRunsWithUnresolved}} & 15 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerSourceSha}} & \texttt{a113a2a8} & \path{paper/snapshots/reward_audit.py} & \texttt{a113a2a8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ScorerUnresolved}} & 46 & \path{P3v2/reward_audit_frx/REWARD_AUDIT.json} & \texttt{f0514082} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SecFiveOpenThree}} & Both prospective workflows were frozen before their first rollout, and their primary blocks completed under their registered gates. Each block is one model on one workflow: in claims approval CLM-B (Claude Opus~5) and CLM-BS (Claude Sonnet~5), with the Gemini follow-up CLM-BG; in clinic booking BC (Opus~5). BCS, a separately pre-registered Sonnet replication of BC on the same instances, was incomplete at its registered experiment cutoff, after a disclosed operator-caused halt (Appendix~\ref{app:disclosures}), and contributes no inferential result. & \path{paper/readings/templates.tex} (+1) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SensAtwoMatchesResultFile}} & yes & \path{P3v2/SENSITIVITY.json} & \texttt{55f5c042} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SensBMatchesResultFile}} & yes & \path{P3v2/SENSITIVITY.json} & \texttt{55f5c042} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SensBReportedP}} & 0.00195 & \path{P3v2/SENSITIVITY.json} & \texttt{55f5c042} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SensBSBudgetP}} & 0.0625 & \path{P3v2/SENSITIVITY.json} & \texttt{55f5c042} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SensBSMatchesResultFile}} & yes & \path{P3v2/SENSITIVITY.json} & \texttt{55f5c042} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SensBSReportedP}} & 0.0312 & \path{P3v2/SENSITIVITY.json} & \texttt{55f5c042} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SilentPoolCommittedStale}} & 23 & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SilentPoolModelsWords}} & three & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SilentPoolN}} & 24 & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotAllRecords}} & 1 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotBRescues}} & 10 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotBRescuesClinic}} & 10 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotCommitted}} & 73 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotComplete}} & 0 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotFPCommitStep}} & 36 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotFPLastRead}} & 26 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotFPRunLabel}} & A2, S-L2, seed 15, attempt 1 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotFPSupported}} & 1 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotFPSupportedWords}} & one & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotFPWrites}} & 2 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotOneRecord}} & 78 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotSeedRecords}} & 4 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotSuccessComplete}} & 0 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SlotSuccessCompleteFP}} & 1 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+2) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SonnetPanelShotSuccess}} & 6 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SonnetPanelTextFail}} & 3 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBArms}} & 32 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBControlArms}} & 5 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBEnvsWords}} & three & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBKMax}} & 7 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBKMin}} & 1 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBKThreeArms}} & 24 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBOpusRollouts}} & 93 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBPhenArms}} & 27 & \path{STACKB/stackb_ledger.json} (+2) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBRescoreField}} & 93 & \path{STACKB/stackb_ledger.json} (+93) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBRescoreFlips}} & 2 & \path{STACKB/stackb_ledger.json} (+93) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBSharedArms}} & 22 & \path{STACKB/stackb_ledger.json} (+5) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBSonnetArms}} & 23 & \path{STACKB/stackb_ledger.json} (+5) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash StackBUnionArms}} & 33 & \path{STACKB/stackb_ledger.json} (+5) & \texttt{6c020d7c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SupersededBlockCounted}} & 8 & \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json} & \texttt{601e1ba1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SupersededBlockCountedAddendum}} & 9 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SupersededBlockEpisodes}} & 12 & \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json} (+1) & \texttt{601e1ba1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SupersededBlockInfra}} & 1 & \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json} & \texttt{601e1ba1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SupersededBlockNotTriggered}} & 3 & \path{P3v2/_superseded_blockA_2026-09-17/search_log_blockA.json} (+1) & \texttt{601e1ba1} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppClaimsAfter}} &  & \path{release/SUPPLEMENT_MANIFEST.json} (+2) & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppContents}} & the environment, task-module, certifier, scorer, harness, invoker and test sources; the pre-registrations, certificates, block specifications, release manifests and search logs; the text records of all \SuppRuns historical model episodes (trajectory, access log, event log, checkpoints, classification); the leak-audit records; the held-out battery run with its reference runs' text records and every checker version it records; the r19/r20 archive re-analyses behind Appendices~\ref{app:rules}--\ref{app:certificates} with the two earlier scorer runs they compare against; the r21 plans and reviews and the cross-vendor admission record; the Stack~B corpus files (\SuppStackBFiles, identities rewritten); the sealed archive challenge after its one run (cases, sealed expectations, seal record, first-run outputs under their hash list, comparison code and result, run log); the claims blocks' frozen evidence bundle (\ClmBundleFiles files) and the raw archive of every claims model attempt (\SuppClaimsAttemptDirs attempt directories: trajectory, archived prompts, database snapshots, access and event logs, checkpoints, classification); Block~CLM-BG's evidence (ADDENDUM~G with its freeze, external-timestamp, admission and incident records; the request journal, audits and every attempt's text archive; the invoker and its tests; no API key); every code version a release manifest or the held-out run pins (\SuppCodeObjects files), except the pins listed as permanently missing below; the clinic portal's database snapshot and the five smaller world data snapshots; the text of the P1, P2, P3, P4 and ambiguous-commit archives and of the scripted feasibility episodes; the complete evidence of Block~BC (search log, result, report, independent-scorer and validity re-derivation records, deploy checks, certificate text and the text records of all \SuppBCRuns{} run directories its search log references); the complete evidence of Block~BCS, which stopped unfinished at its registered launch cutoff (search log, report, independent-scorer and validity re-derivation records, deploy checks and the text records of all \SuppBCSRuns{} run directories its search log references); six demo videos; the post-hoc, author-built checks of Appendix~\ref{app:posthoc} with their inputs and outputs; the screenshot-only crossover's admission-gate records (its NO-GO); the generated historical-provenance file; a reproduction script that, from the extracted supplement with no network, world or model, recomputes Table~\ref{tab:results}'s cells and Figure~\ref{fig:results}'s per-instance grids for the claims blocks and Block~BC from their raw run archives (per-arm counts, paired tallies, exact sign tests, Holm adjustments, Newcombe intervals, audit counts) with the scorer, validity and readings code at their pinned digests, re-runs Block~BC's independent scorer and validity re-derivation, re-runs the sealed challenge's unmodified comparison on its shipped first-run outputs, re-runs the archive re-analyses behind the historical tables and re-runs the ledger's verification; and this paper's build files & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppFiles}} & 24399 & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppIrrecoverableText}} & two code versions pinned by the archived pre-image Block~A manifest (the harness \texttt{e4e215d1} and the task module \texttt{1eeaab16}) & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppKeptOut}} & copies of this paper taken before an integration, tool caches, the world's environment file, a world database backup, the transcripts of external-model consultations, the job files and the packaging script & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppLeftOutSize}} & the 7878 screenshot-frame files of Block~BC's model episodes, the 444 screenshot-frame files of Block~BCS's model episodes, the 3503 screenshot-frame files (305 distinct images; no reproduction target reads them) of the claims model attempts, the 347 screenshot-frame files of the CLM-BG attempts, the 765 screenshot-frame files of CLM-BG's admission and certification runs, the 1477 screenshot-frame files of the historical Blocks~B, BS and BF, the 598 screenshot-frame files of the historical Blocks~A2 and A2S, the 352 screenshot-frame files (52 distinct images) of the held-out battery's scripted reference runs, the 12241 screenshot frames of the P1, P3 and ambiguous-commit archives, 8 demo videos, 4 larger world data snapshots and the 1377 text files of the three archived pre-image certification runs (their top-level records ship) & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppNotSelectedFrames}} & 40943 & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppNotYet}} & any record of the registered clinic blocks that were not run (Block~BGC's disposition record ships) & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppOmitted}} & Every other audit artifact the appendices cite is packaged. & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppRecordsShip}} & the frozen pre-registrations, the release manifests and the ledger (\code{claims.json}) of the paper build the package was made from ship as files in the supplement & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppReproResult}} & In one offline run of this package (no network, world or model), the claims target passed all \SuppReproClaimsChecks{} of its checks, every recomputed count, test, interval, reading and audit count equal to this ledger's entry, and the challenge target all \SuppReproChalChecks{}, the re-run comparison's output identical to the shipped result; the packaged ledger's verification re-derived all \SuppReproLedgerN{} of its entries. Its prospective target passed all \SuppReproProsChecks{} of its checks: Table~\ref{tab:results}'s cells and Figure~\ref{fig:results}'s per-instance grids for the claims blocks and Block~BC, Block~BC's paired tests, Holm adjustments, Newcombe intervals and audit counts, recomputed from the raw run directories, equal this ledger's entries; for Block~BCS, which stopped unfinished at its registered cutoff and reports no test, its independent scorer and validity re-derivation were re-run and equal their records, and its attempts, counted cells and per-instance table were recomputed. All \SuppReproTablesOk{} historical archive re-analysis re-derivations reproduced; every generated table (61 files) re-renders byte for byte from the shipped records. & \path{release/SUPPLEMENT_MANIFEST.json} (+5) & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppRewritten}} & 2545 & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppSummary}} & the environment, task-module, certifier, scorer, harness, invoker and test sources; the pre-registrations, certificates, block specifications, release manifests and search logs; the raw text archives of the historical, claims (CLM-BG included) and Blocks~BC and~BCS model episodes (no screenshot frame ships, for size); the held-out battery and the sealed archive challenge after its one run; and a reproduction script that needs no network, world or model & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SuppZipMB}} & 94.6 & \path{release/SUPPLEMENT_MANIFEST.json} & \texttt{eac55a74} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepArmed}} & 46 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepCseventeenChecked}} & 31 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepCseventeenVacuous}} & 15 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepGapCommit}} & 22.4 to 199.7 s (median 75.6) & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepGapFire}} & 11.6 to 54.5 s (median 19.9) & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepN}} & 48 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepOldFrameUnread}} & 1 & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash SweepVacuousBreakdown}} & 9 OFF-A, 4 ON-I and 2 ON-A & \path{REPAIR_r29/episode_sweep/out/episodes.json} (+7) & \texttt{bb643ee8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash TabMainOmitted}} & 7 & \path{P3v2/search_log_blockA2.json} (+4) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash TabMainShown}} & 71 & \path{P3v2/search_log_blockA2.json} (+4) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash TestsHistClinic}} & 31 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash TestsHistFull}} & \textit{(template text, Appendix~\ref{app:readings})} & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash TestsHistSucc}} & 31 & \path{REPAIR_r20/SLOT_EVIDENCE.json} (+6) & \texttt{6c2028c8} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VFirstCurrent}} & 46 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VFirstSuperseded}} & 7 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VFirstVoidCurrent}} & 8 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VFirstVoidList}} & A2 S-L2 s9; A2 S-L2 s11; A2 S-C s12; A2 S-C s13; A2 S-C s14; A2 S-C s15; BS FRX-ON-I s21; BS FRX-ON-I s22 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VFirstVoidSuperseded}} & 1 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValBaseLines}} & 108 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValCases}} & 29 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValControls}} & 10 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValCorrupt}} & 19 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValExpectedSha}} & 1450457f8225 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValMissesText}} & \emph{Every miss, with its mechanism.} \code{C15} (truncated trajectory): all five counted it as a correct success. The step list was cut after the change and before any approval step, leaving the report, the logs and the harness's state archive intact; every completeness check (the manifest's artifact check, the scorer's evidence check, C8's loader) looks only at the steps that are listed, and none checks that every archived state snapshot and the final step appear in the list; in the sealed challenge the historical validity re-derivation also missed its truncated-trajectory case. \code{C17p} (stale pages): all five counted it. Every policy-record page served after the change still showed the starting limit although the database row changed; the validity term that checks served pages looks only at steps up to the change, and the certifier predicate that would catch it runs only during certification, not in the classifier (the clinic blocks' re-derivation has the equivalent check). \code{C09a} (two committing requests against one approval event): the scorer, the evaluator/classifier and the pipeline scored I2 as passed, because the claims I2 term requires at least one committing request, not exactly one; the baseline, which requires exactly one, caught it. That I2 must fail here is our normative reading, since the pre-registration phrases I2 in terms of approval events. \code{C09b} (two approvals in the world): C8, the scorer, the evaluator/classifier and the pipeline rejected it as an invalid intervention, which would replace the episode instead of counting it as an I2 failure: the before-commit term binds a single approval and is undefined for two in all three implementations, so they agree and the block's void gate would not flag it; only the baseline gave the sealed class. Approval is terminal in the task, so a real double approval would need a portal fault. C8 also counted the three panel and delivery corruptions (\code{C02}, \code{C02b}, \code{C07}), which its declared scope, intervention validity only, does not cover; the classifier and the scorer reject all three. & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValModelsWords}} & two & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValNormativeList}} & \code{V09}, \code{C09a}, \code{C17p} & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValNormativeWords}} & three & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValResultsText}} & No tool rejected a control (C8, scorer, evaluator/classifier, baseline, pipeline: \ValCEightCtl, \ValScorerCtl, \ValEvalCtl, \ValBaseCtl, \ValPipeCtl{} of \ValControls). Of the \ValCorrupt{} corruptions, the pipeline kept \ValPipeStop{} from a clean score (\ValPipeWrong{} with the wrong class) and missed \ValPipeMissed; the baseline kept \ValBaseStop, missed \ValBaseMissed{} and left \ValBaseScope{} outside its scope. \emph{Incremental coverage.} Stopped by the pipeline only (\ValPipeOnly): \ValPipeOnlyIds; by the baseline only (\ValBaseOnly): \ValBaseOnlyIds; by both (\ValBoth): \ValBothIds; by neither (\ValNeither): \ValNeitherIds. The baseline therefore does not catch everything the pipeline catches: it never reads prompts or review panels (the delivery cases), orders events by timestamp rather than by the world's own history, attributes the change to the nearest agent request, does not read the event log, and does not assess I3 or I4. The one case only it caught is a duplicate commit that the claims I2 term, which requires at least one committing request, accepts. & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValRunUTC}} & 2026-09-24 09:14Z & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValSealUTC}} & 2026-09-24 09:13Z & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValSourcesWords}} & six & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValTopSourceN}} & 16 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValTrustText}} & \emph{Trust boundary.} On the archive as stored, with the archived evaluator verdict not recomputed, the classifier alone counts \ValCachedCounted{} of the \ValCorrupt{} corruptions: it rejects only the three its own archive checks see (\code{C02}, \code{C02b}, \code{C07}), because its validity row reads the archived verdict. For such an archive the backstop is the scorer's and C8's recomputation through the block's void gate, which voids the whole block rather than replacing the attempt; this is inferred from their recomputed verdicts in this run, not run separately on the stored copies. & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValXColsWords}} & five & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValXRows}} & 26 & \path{REPAIR_r28/validation/VALIDATION_RESULT.json} (+5) & \texttt{30f60d6e} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValidityCounted}} & 4 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValidityFirstOf}} & 53 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValidityFirstVoid}} & 9 & \path{REPAIR_r19/RULE_RECONCILIATION.json} & \texttt{76a6434d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash ValidityNotCounted}} & 7 & \path{PRECOMMIT_P3v2.md} & \texttt{c280ce46} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindAgree}} & 82 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindAttempts}} & 82 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindCountedImpl}} & 78 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindCountedReg}} & 71 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindDisagree}} & 0 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindNoticeFirstList}} & S-C s12 and S-C s15 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindPostHoc}} & 2 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindPriorFrames}} & 14 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindPriorFramesAtwoS}} & 3 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindPriorFramesBS}} & 11 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindProspPathClaims}} & \code{audit/\allowbreak{}failure\_\allowbreak{}mining/\allowbreak{}CLAIMS/\allowbreak{}VALIDITY\_\allowbreak{}INDEPENDENT\_\allowbreak{}block\textit{ID}.json} & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindProspPathClinic}} & \code{audit/\allowbreak{}failure\_\allowbreak{}mining/\allowbreak{}P3v2/\allowbreak{}VALIDITY\_\allowbreak{}INDEPENDENT\_\allowbreak{}block\textit{ID}.json} & \path{(computed)} & \texttt{} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindProspStatusR}} & complete for BC, CLM-B and CLM-BS & \path{paper/readings/templates.tex} (+15) & \texttt{af62f98d} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindProxyAgree}} & 78 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindReadings}} & 14 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindRegDiffers}} & 7 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindRegList}} & FRX-ON-A s22 (model failure); FRX-ON-A s23 (budget limited); FRX-ON-A s27 (model failure); FRX-ON-A s28 (model failure); FRX-ON-I s20 (budget limited); FRX-ON-I s21 (success); FRX-ON-I s22 (success) & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindRegNever}} & 2 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindRegTextOnly}} & 5 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindRegTextOnlyFail}} & 3 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindRegTextOnlySucc}} & 2 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash VindUncounted}} & 4 & \path{REPAIR_r20/VALIDITY_INDEPENDENT.json} (+8) & \texttt{c7d78d76} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonAtwoSC}} & 0.68--1.00 & \path{P3v2/search_log_blockA2.json} (+2) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonAtwoSLtwo}} & 0.53--0.98 & \path{P3v2/search_log_blockA2.json} (+2) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonAtwoSLzero}} & 0.34--1.00 & \path{P3v2/search_log_blockA2.json} (+2) & \texttt{9f3e9866} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonAtwoSSC}} & 0.15--0.85 & \path{paper/snapshots/search_log_blockA2S.json} (+2) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonAtwoSSLtwo}} & 0.51--1.00 & \path{paper/snapshots/search_log_blockA2S.json} (+2) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonAtwoSSLzero}} & 0.21--1.00 & \path{paper/snapshots/search_log_blockA2S.json} (+2) & \texttt{fc13c579} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonBFFRXOffA}} & 0.00--0.49 & \path{paper/snapshots/search_log_blockBF.json} (+2) & \texttt{904b5e8c} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonBFRXOffA}} & 0.00--0.28 & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonBFRXOnA}} & 0.72--1.00 & \path{paper/snapshots/search_log_blockB.json} (+2) & \texttt{67743d5a} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonBSFRXOffA}} & 0.00--0.28 & \path{paper/snapshots/search_log_blockBS.json} (+2) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WilsonBSFRXOnA}} & 0.31--0.83 & \path{paper/snapshots/search_log_blockBS.json} (+2) & \texttt{514072fd} \\
{\fontsize{6}{7}\selectfont\texttt{\textbackslash WorldServices}} & 14 & \path{worlds/office-v1/compose.yaml} & \texttt{e2a8871a} \\
\bottomrule
\end{longtable}
\endgroup


==> tables/manifest_paths.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}ll@{}}
\toprule
repository path on the certified path & sha256 (first 16) \\
\midrule
\texttt{\scriptsize audit/certify\_common.py} & \texttt{\scriptsize 9f5b8be38170456a} \\
\texttt{\scriptsize audit/certify\_superseded\_session.py} & \texttt{\scriptsize 530d627d9a873363} \\
\texttt{\scriptsize audit/evidence\_registry.py} & \texttt{\scriptsize 7a7d5ff93f76cbf8} \\
\texttt{\scriptsize audit/failure\_mining/PRECOMMIT\_P3v2.md} & \texttt{\scriptsize e056cf19c8b99792} \\
\texttt{\scriptsize audit/failure\_mining/PRECOMMIT\_P3v2.sha256} & \texttt{\scriptsize 1c6bcccae216eace} \\
\texttt{\scriptsize audit/frontier\_search.py} & \texttt{\scriptsize b5919e4720cc0256} \\
\texttt{\scriptsize audit/run\_block.py} & \texttt{\scriptsize 476b870d118c0146} \\
\texttt{\scriptsize audit/web\_rollout.py} & \texttt{\scriptsize 2439d3a38953b217} \\
\texttt{\scriptsize src/envos/adapter.py} & \texttt{\scriptsize bfac605b81c822ff} \\
\texttt{\scriptsize src/envos/browser.py} & \texttt{\scriptsize 657b2381dfe29fc2} \\
\texttt{\scriptsize src/envos/certification.py} & \texttt{\scriptsize 15ec9b28cd7c55e5} \\
\texttt{\scriptsize src/envos/channels.py} & \texttt{\scriptsize c26a2f4e3491fce6} \\
\texttt{\scriptsize src/envos/phenomena.py} & \texttt{\scriptsize 1ef912ab3194ff41} \\
\texttt{\scriptsize src/envos/policy\_cli.py} & \texttt{\scriptsize 99c919f1fca48f1b} \\
\texttt{\scriptsize src/envos/provenance.py} & \texttt{\scriptsize 1a51d7c20a5b574e} \\
\texttt{\scriptsize src/envos/reward\_v2.py} & \texttt{\scriptsize 125c910f06674b52} \\
\texttt{\scriptsize src/envos/schemas/episode\_result.py} & \texttt{\scriptsize 895783ffa796dc65} \\
\texttt{\scriptsize src/envos/schemas/release\_manifest.py} & \texttt{\scriptsize bed609946069cd7f} \\
\texttt{\scriptsize src/envos/stats.py} & \texttt{\scriptsize a1ccad26f9702aba} \\
\texttt{\scriptsize src/envos/tasks/superseded\_session.py} & \texttt{\scriptsize 17f6c7cd72f2b751} \\
\texttt{\scriptsize src/envos/telemetry.py} & \texttt{\scriptsize 6a480846b951c088} \\
\texttt{\scriptsize src/envos/web\_env.py} & \texttt{\scriptsize 99790c1b13eab143} \\
\texttt{\scriptsize src/envos/world.py} & \texttt{\scriptsize 381b84c42e36e0a5} \\
\texttt{\scriptsize worlds/office-v1/portal-scaffold/app.py} & \texttt{\scriptsize 4c291ae00cd009f4} \\
\texttt{\scriptsize worlds/office-v1/portal-scaffold/generator.py} & \texttt{\scriptsize 5e9762859c54c627} \\
\texttt{\scriptsize worlds/office-v1/portal-scaffold/specs/vaccination-scheduling.json} & \texttt{\scriptsize 6223015392efd70b} \\
\texttt{\scriptsize worlds/office-v1/portal-scaffold/templates/base.html} & \texttt{\scriptsize b53dea62b129b07a} \\
\texttt{\scriptsize worlds/office-v1/portal-scaffold/templates/sessions.html} & \texttt{\scriptsize d6a76313f419e344} \\
\texttt{\scriptsize worlds/office-v1/portal-scaffold/templates/wizard.html} & \texttt{\scriptsize bb26ee02bca18bb7} \\
\bottomrule
\end{tabular}}
\endgroup


==> tables/matched_full.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/matched_baseline/matched_table.json -- DO NOT EDIT.
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{@{}P{3.6cm}P{1.25cm}P{1.35cm}P{1.25cm}P{1.35cm}P{1.25cm}P{1.35cm}P{1.3cm}@{}}
\caption{\textbf{Matched comparison, every decision (post hoc, author-built, not blind).} Validity: controls accepted, validity-property corruptions rejected; outcome: controls scored correctly, outcome-property corruptions with a target invariant flagged; end to end: an episode is rejected if it is not counted, or is counted with a target invariant flagged. n/a: the checker has no such output; FA/FR: false acceptances/rejections. The clinic rows other than the baseline re-tabulate the sealed challenge's recorded first-run outputs (not re-run; the sealed result, Table~\ref{tab:challenge}, is unchanged); the protocol rows are derived from them, not a tool that was run. Claims rows: the post-hoc run of Table~\ref{tab:posthoc}. From \code{matched\_table.json}, pinned by sha256.}\label{tab:matchedfull} \\
\toprule
checker & validity: controls & validity: corruptions & outcome: controls & outcome: corruptions & end to end: controls & end to end: corruptions & FA / FR \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\emph{Table~\ref{tab:matchedfull}, continued}} \\ \toprule
checker & validity: controls & validity: corruptions & outcome: controls & outcome: corruptions & end to end: controls & end to end: corruptions & FA / FR \\
\midrule
\endhead
\multicolumn{8}{@{}l}{\emph{clinic: the sealed challenge's cases (\MBClinicCtl{} controls, \MBClinicCorr{} corruptions)}} \\
validity re-derivation, implemented & 10/10 & 9/12 & n/a & n/a & n/a & n/a & n/a \\
validity re-derivation, registered & 10/10 & 10/12 & n/a & n/a & n/a & n/a & n/a \\
outcome scorer & n/a & n/a & 10/10 & 6/6 & n/a & n/a & n/a \\
evaluator (archived verdicts) & 10/10 & 0/12 & 10/10 & 0/6 & 10/10 & 0/18 & 18 / 0 \\
protocol, implemented (derived) & 10/10 & 9/12 & 10/10 & 6/6 & 10/10 & 15/18 & 3 / 0 \\
protocol, registered (derived) & 10/10 & 10/12 & 10/10 & 6/6 & 10/10 & 16/18 & 2 / 0 \\
simple baseline & 10/10 & 6/12 & 9/10 & 5/6 & 9/10 & 11/18 & 7 / 1 \\
\midrule
\multicolumn{8}{@{}l}{\emph{claims: the post-hoc claims-path cases (\ValControls{} controls, \ValCorrupt{} corruptions)}} \\
C8 validity re-derivation & 10/10 & 9/14 & n/a & n/a & n/a & n/a & n/a \\
outcome scorer & 10/10 & 12/14 & 10/10 & 4/5 & 10/10 & 16/19 & 3 / 0 \\
evaluator/classifier & 10/10 & 12/14 & 10/10 & 4/5 & 10/10 & 16/19 & 3 / 0 \\
pipeline & 10/10 & 12/14 & 10/10 & 3/5 & 10/10 & 16/19 & 3 / 0 \\
simple baseline & 10/10 & 3/14 & 10/10 & 3/5 & 10/10 & 6/19 & 13 / 0 \\
\bottomrule
\end{longtable}
\endgroup


==> tables/matched_main.tex <==
% GENERATED BY claims.py (d_r29) from REPAIR_r29/matched_baseline -- DO NOT EDIT BY HAND.
\begingroup\footnotesize\setlength{\tabcolsep}{3pt}
\begin{tabular}{@{}P{3.9cm}P{1.1cm}P{2.0cm}P{6.3cm}@{}}
\toprule
checker & controls & corruptions (in scope) & would enter the results unflagged \\
\midrule
\multicolumn{4}{@{}l}{\emph{clinic: the sealed challenge's \MBClinicCtl{} controls and \MBClinicCorr{} corruptions, its recorded outputs re-tabulated}} \\
protocol, implemented reading & 10/10 & 15/18 (11/12) & notice delivery (\code{C01}); panel delivery (\code{C02}); commit before change (\code{C08}) \\
protocol, registered reading & 10/10 & 16/18 (11/12) & commit before change (\code{C08}); truncated trajectory (\code{C15}) \\
simple baseline (\MBClinicBaseLines{} lines) & 9/10 & 11/18 (11/12) & 7, of which 6 outside its declared scope \\
\midrule
\multicolumn{4}{@{}l}{\emph{claims: \ValControls{} controls and \ValCorrupt{} corruptions we built from counted archives}} \\
operational pipeline & 10/10 & 16/19 (10/12) & duplicate commit in the access log only (\code{C09a}); truncated trajectory (\code{C15}); stale pages after the change (\code{C17p}) \\
simple baseline (\ValBaseLines{} lines) & 10/10 & 6/19 (6/12) & 13, of which 7 outside its declared scope \\
\bottomrule
\end{tabular}
\endgroup


==> tables/multiplicity.tex <==
% GENERATED BY claims.py (emit_r21_tables) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{2.6pt}\scriptsize
\begin{tabular}{@{}rP{1.8cm}P{1.6cm}P{1.3cm}P{1.8cm}P{1.4cm}lll@{}}
\toprule
\# & block (model) & contrast & role & registered in & status & $p$ & $\min(1, mp)$ & Holm (paper) \\
\midrule
1 & A2 (Opus~5) & S-C vs S-L2 & hist. primary & PRECOMMIT S0--S6, ADD.~3 & observed (retrospective) & 1.00 & \BonfPaperAtwo & \HolmPaperAtwo \\
2 & B (Opus~5) & OFF-A vs ON-A & hist. primary & ADD.~5 & observed (retrospective) & 0.00195 & \BonfPaperB & \HolmPaperB \\
3 & BS (Sonnet~5) & OFF-A vs ON-A & hist. primary & ADD.~6 & observed (retrospective) & 0.0312 & \BonfPaperBS & \HolmPaperBS \\
4 & BC (Opus~5) & CUE vs LIVE & primary & ADD.~18 & observed & 0.000244 & \BonfPaperBCLiveCue & \HolmPaperBCLiveCue \\
5 & BC (Opus~5) & OFF vs CUE & key sec. & ADD.~18 & observed & 0.5 & \BonfPaperBCCueOff & \HolmPaperBCCueOff \\
6 & CLM-B (Opus~5) & OFF-A vs ON-A & primary & PRECOMMIT\_\allowbreak{}CLAIMS & observed & 1.00 & \BonfPaperClmB & \HolmPaperClmB \\
7 & CLM-BS (Sonnet~5) & OFF-A vs ON-A & repl. of 6 & ADD.~19; PRECOMMIT\_\allowbreak{}CLAIMS ADD.~1 & observed & 0.00781 & \BonfPaperClmBS & \HolmPaperClmBS \\
8 & BCS (Sonnet~5) & CUE vs LIVE & repl. primary & ADD.~19 & not admissible & \textit{not admissible} & \BonfPaperBCSLiveCue & \HolmPaperBCSLiveCue \\
9 & BCS (Sonnet~5) & OFF vs CUE & repl. key sec. & ADD.~19 & not admissible & \textit{not admissible} & \BonfPaperBCSCueOff & \HolmPaperBCSCueOff \\
10 & BGC or BG2 [BGC] (GPT-6) & CUE vs LIVE, or OFF-A vs ON-A & primary & ADD.~19 & not admissible & \textit{not admissible} & \BonfPaperSlotTen & \HolmPaperSlotTen \\
11 & BGC (GPT-6) & OFF vs CUE & key sec. & ADD.~19 & not admissible & \textit{not admissible} & \BonfPaperBGCCueOff & \HolmPaperBGCCueOff \\
12 & BGC (GPT-6) & OFF-A vs OFF-I & target rel. & ADD.~19 & not admissible & \textit{not admissible} & \BonfPaperBGCOffiOffa & \HolmPaperBGCOffiOffa \\
\bottomrule
\end{tabular}
\endgroup


==> tables/observability.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.  Columns derived from the certificates, the audit
% spec's per-level table and anchors, and the blocks' feasibility artifacts.
\begingroup\setlength{\tabcolsep}{2.5pt}\scriptsize
\begin{tabular}{P{1.45cm}P{1.25cm}P{1.05cm}P{2.75cm}P{2.55cm}P{2.05cm}}
\toprule
level & change & announced & current value visible at (trigger) & legal policy (1.0) & deficient policy \\
\midrule
\code{S-L0} & none & -- & sessions page (unchanged) (--) & \code{reference} & \code{--} \\
\code{S-C} & control & modal notice & sessions page; notice (the agent's first \path{/} after exposure) & \code{reference} & \code{over\_apply (0.8)} \\
\code{S-L2} & applicable & modal notice & sessions page; notice (the agent's first \path{/} after exposure) & \code{reference} & \code{stale\_location (0.8)} \\
\code{FRX-OFF-A} & applicable & none & sessions page (re-read) (the agent's first \path{/new/} after exposure) & \code{late\_reread\_ref} & \code{reference (0.8)} \\
\code{FRX-ON-A} & applicable & none & sessions page (re-read); review step (the agent's first \path{/new/} after exposure) & \code{late\_reread\_ref} & \code{reference (0.8)} \\
\code{FRX-OFF-I} & control & none & sessions page (re-read) (the agent's first \path{/new/} after exposure) & \code{--} & \code{--} \\
\code{FRX-ON-I} & control & none & sessions page (re-read); review step (the agent's first \path{/new/} after exposure) & \code{late\_reread\_ref} & \code{--} \\
\bottomrule
\end{tabular}
\endgroup


==> tables/original_rule_results.tex <==
% GENERATED BY claims.py (d_rules) from REPAIR_r19/RULE_RECONCILIATION.json -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{P{0.6cm}P{3.2cm}P{1.1cm}P{1.2cm}P{1.2cm}P{1.9cm}P{2.9cm}}
\toprule
block & analysis & control & treatment & ON-I / S-L0 & for/against/tied; $p$ & unobserved rows \\
\midrule
\textbf{B} & reported (implemented rules) & 0/10 & 10/10 & 3/3 & 10/0/0; 0.00195 & none \\
 & ADD.~5 screenshot rule as registered & 0/10 & 10/10 & 3/3 & 10/0/0; 0.00195 & none \\
 & ADD.~5, literal (also voids panel never rendered) & 0/10 & 10/10 & 3/3 & 10/0/0; 0.00195 & none \\
\midrule
\textbf{BS} & reported (implemented rules) & 0/10 & 6/10 & 2/3 & 6/0/4; 0.0312 & none \\
 & ADD.~5 screenshot rule as registered & 0/10 & 6/7 & 0/1 & 6/0/1; 0.0312 & FRX-ON-A s22, FRX-ON-A s27, FRX-ON-A s28, FRX-ON-I s21, FRX-ON-I s22 \\
 & ADD.~5, literal (also voids panel never rendered) & 0/10 & 6/6 & 0/0 & 6/0/0; 0.0312 & FRX-ON-A s22, FRX-ON-A s23, FRX-ON-A s27, FRX-ON-A s28, FRX-ON-I s20, FRX-ON-I s21, FRX-ON-I s22 \\
\midrule
\textbf{BF} & reported (implemented rules) & 0/4 & -- & 1/1 & -- & none \\
 & ADD.~5 screenshot rule as registered & 0/4 & -- & 1/1 & -- & none \\
 & ADD.~5, literal (also voids panel never rendered) & 0/4 & -- & 1/1 & -- & none \\
\midrule
\textbf{A2} & reported (implemented rules) & 8/8 & 7/8 & 2/2 & 1/0/7; 1 & none \\
 & validity first, C3 as first archived & 4/4 & 5/6 & 2/2 & 0/0/2; -- & S-C s12, S-C s13, S-C s14, S-C s15, S-L2 s9, S-L2 s11 \\
 & validity first, C3 after ADD.~11 & 6/6 & 7/8 & 2/2 & 1/0/5; 1 & S-C s12, S-C s15 \\
 & validity first, C3 after ADD.~16 & 8/8 & 7/8 & 2/2 & 1/0/7; 1 & none \\
\midrule
\textbf{A2S} & reported (implemented rules) & 2/4 & 4/4 & 1/1 & 0/2/2; 0.5 & none \\
 & validity first, C3 as first archived & 2/4 & 4/4 & 1/1 & 0/2/2; 0.5 & none \\
 & validity first, C3 after ADD.~11 & 2/4 & 4/4 & 1/1 & 0/2/2; 0.5 & none \\
 & validity first, C3 after ADD.~16 & 2/4 & 4/4 & 1/1 & 0/2/2; 0.5 & none \\
\bottomrule
\end{tabular}
\endgroup


==> tables/osworld_style.tex <==
% GENERATED BY claims.py (d_osworld) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{4pt}\scriptsize
\begin{tabular}{@{}llrrrrrr@{}}
\toprule
model & arm & $n$ & full endpoint & invariant-completion fraction & Handled & Failed after exposure & Untested \\
\midrule
Opus~5 & OFF-A & \OswClmBOffAN & \OswClmBOffASucc & \OswClmBOffAPartial & \OswClmBOffAHandled & \OswClmBOffAFailed & \OswClmBOffAUntested \\
Opus~5 & ON-A & \OswClmBOnAN & \OswClmBOnASucc & \OswClmBOnAPartial & \OswClmBOnAHandled & \OswClmBOnAFailed & \OswClmBOnAUntested \\
Opus~5 & ON-I & \OswClmBOnIN & \OswClmBOnISucc & \OswClmBOnIPartial & \OswClmBOnIHandled & \OswClmBOnIFailed & \OswClmBOnIUntested \\
Opus~5 & L0 & \OswClmBLzeroN & \OswClmBLzeroSucc & \OswClmBLzeroPartial & \OswClmBLzeroHandled & \OswClmBLzeroFailed & \OswClmBLzeroUntested \\
\midrule
Sonnet~5 & OFF-A & \OswClmBSOffAN & \OswClmBSOffASucc & \OswClmBSOffAPartial & \OswClmBSOffAHandled & \OswClmBSOffAFailed & \OswClmBSOffAUntested \\
Sonnet~5 & ON-A & \OswClmBSOnAN & \OswClmBSOnASucc & \OswClmBSOnAPartial & \OswClmBSOnAHandled & \OswClmBSOnAFailed & \OswClmBSOnAUntested \\
Sonnet~5 & ON-I & \OswClmBSOnIN & \OswClmBSOnISucc & \OswClmBSOnIPartial & \OswClmBSOnIHandled & \OswClmBSOnIFailed & \OswClmBSOnIUntested \\
Sonnet~5 & L0 & \OswClmBSLzeroN & \OswClmBSLzeroSucc & \OswClmBSLzeroPartial & \OswClmBSLzeroHandled & \OswClmBSLzeroFailed & \OswClmBSLzeroUntested \\
\bottomrule
\end{tabular}
\endgroup


==> tables/paired_stats.tex <==
% GENERATED BY claims.py (d_intervals) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\footnotesize
\begin{tabular}{P{1.9cm}P{2.2cm}rcccc}
\toprule
block & treatment vs control & pairs & T / C / tied & net [95\% CI] & exact $p$ & Holm \\
\midrule
A2 & S-L2 vs S-C & 8 & 0 / 1 / 7 & $-0.13$ [$-0.47$, $0.22$] & 1 & 1 \\
B & FRX-ON-A vs FRX-OFF-A & 10 & 10 / 0 / 0 & $+1.00$ [$0.61$, $1.00$] & 0.00195 & 0.00586 \\
BS & FRX-ON-A vs FRX-OFF-A & 10 & 6 / 0 / 4 & $+0.60$ [$0.20$, $0.83$] & 0.0312 & 0.0625 \\
A2S & S-L2 vs S-C & 4 & 2 / 0 / 2 & $+0.50$ [$-0.10$, $0.85$] & 0.5 (descr.) & -- \\
BS, no action-cap pairs & FRX-ON-A vs FRX-OFF-A & 8 & 5 / 0 / 3 & $+0.63$ [$0.17$, $0.86$] & 0.0625 (retro.) & -- \\
\bottomrule
\end{tabular}
\endgroup


==> tables/posthoc_cases.tex <==
% GENERATED BY claims.py (d_r28_validation) from REPAIR_r28/validation -- DO NOT EDIT BY HAND.
\begingroup\scriptsize\setlength{\tabcolsep}{2.5pt}
\begin{longtable}{@{}P{1.0cm}P{3.4cm}P{1.8cm}P{1.15cm}P{1.15cm}P{1.25cm}P{1.15cm}P{1.15cm}@{}}
\caption{\textbf{The post-hoc claims-path challenge, per case (author-constructed, not blind; one run).} Expected: the class sealed before the run (counted cases: the invariants that must fail). Controls: ``met'' or \textbf{no}. Corruptions: \emph{caught}, rejected or failed as sealed; \textbf{wrong class}, kept from a clean score but not with the sealed class; \textbf{missed}, scored as a clean result; \emph{scope}, counted as expected but the tool does not assess the corrupted term. Pipeline: the classifier followed by the registered void gate. Separate from the sealed challenge (Table~\ref{tab:challenge}). From \code{VALIDATION\_RESULT.json}, pinned by sha256 in the ledger.}\label{tab:posthoc} \\
\toprule
case & class tested & expected & C8 & scorer & eval./ classifier & baseline & pipeline \\
\midrule
\endfirsthead
\multicolumn{8}{@{}l}{\emph{Table~\ref{tab:posthoc}, continued}} \\ \toprule
case & class tested & expected & C8 & scorer & eval./ classifier & baseline & pipeline \\
\midrule
\endhead
\code{V01} & clean control (unarmed L0) & counted & met & met & met & met & met \\
\code{V02} & inapplicable change control (ON-I) & counted & met & met & met & met & met \\
\code{V03} & OFF-A fired, correct approval & counted & met & met & met & met & met \\
\code{V04} & ON-A panel control (Opus) & counted & met & met & met & met & met \\
\code{V05} & ON-A panel control (Sonnet) & counted & met & met & met & met & met \\
\code{V06} & valid behavioural failure (stale approval) & counted; I1 fail & met & met & met & met & met \\
\code{V07} & JSON key-order control & counted & met & met & met & met & met \\
\code{V08} & report whitespace control & counted & met & met & met & met & met \\
\code{V09} & report case control & counted & met & met & met & met & met \\
\code{V10} & harmless GET control & counted & met & met & met & met & met \\
\code{C02} & missing delivery of the ON panel & uncounted & \textbf{missed} & caught & caught & \textbf{missed} & caught \\
\code{C02b} & ON panel never rendered & uncounted & \textbf{missed} & caught & caught & \textbf{missed} & caught \\
\code{C03} & change before the old limit was served & uncounted & caught & caught & caught & caught & caught \\
\code{C04} & change fired twice & uncounted & caught & caught & caught & \textbf{missed} & caught \\
\code{C05} & change fired in a non-agent request & uncounted & caught & caught & caught & \textbf{missed} & caught \\
\code{C06} & notice on a silent claims level & uncounted & caught & caught & caught & \textbf{missed} & caught \\
\code{C07} & panel shown on OFF-A & uncounted & \textbf{missed} & caught & caught & \textbf{missed} & caught \\
\code{C08a} & commit before change (access-log chronology) & uncounted & caught & caught & caught & \textbf{missed} & caught \\
\code{C08b} & commit before change (world order) & uncounted & caught & caught & caught & \textbf{missed} & caught \\
\code{C09a} & duplicate commit (access log only) & counted; I2 fail & scope & \textbf{missed} & \textbf{missed} & caught & \textbf{missed} \\
\code{C09b} & duplicate commit (world) & counted; I2 fail & \textbf{wrong class} & \textbf{wrong class} & \textbf{wrong class} & caught & \textbf{wrong class} \\
\code{C10} & collateral row & counted; I3 fail & scope & caught & caught & scope & caught \\
\code{C11} & report disagrees with the record & counted; I4 fail & scope & caught & caught & scope & caught \\
\code{C12} & stale approval with forged history & counted; I1 fail & scope & caught & caught & caught & caught \\
\code{C15} & truncated trajectory & uncounted & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} \\
\code{C16} & event/access-log firing disagreement & uncounted & caught & caught & caught & \textbf{missed} & caught \\
\code{C17} & state delta lost (world) & uncounted & caught & caught & caught & caught & caught \\
\code{C17p} & state delta lost (served pages) & uncounted & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} & \textbf{missed} \\
\code{C18} & success without exposure & uncounted & caught & caught & caught & caught & caught \\
\midrule
\multicolumn{3}{@{}l}{controls met} & 10/10 & 10/10 & 10/10 & 10/10 & 10/10 \\
\multicolumn{3}{@{}l}{corruptions met} & 13/19 & 15/19 & 15/19 & 8/19 & 15/19 \\
\multicolumn{3}{@{}l}{corruptions kept from a clean score} & 10/19 & 16/19 & 16/19 & 6/19 & 16/19 \\
\bottomrule
\end{longtable}
\endgroup


==> tables/posthoc_crosswalk.tex <==
% GENERATED BY claims.py (d_r28_validation) from REPAIR_r28/validation/CROSSWALK.json -- DO NOT EDIT.
\begin{tabular}{@{}P{6.4cm}rrrr@{}}
\toprule
implementation & checked & partial & not checked & n/a \\
\midrule
historical validity re-derivation (sealed challenge's tool) & 14 & 8 & 1 & 3 \\
claims validity re-derivation (C8) & 10 & 4 & 3 & 9 \\
claims scorer path & 15 & 7 & 0 & 4 \\
claims evaluator/classifier path & 15 & 7 & 0 & 4 \\
clinic prospective validity re-derivation & 14 & 1 & 1 & 10 \\
\bottomrule
\end{tabular}


==> tables/r21_instances_BC.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\scriptsize
\begin{tabular}{rllll}
\toprule
seed & FRX-OFF-A & FRX-CUE-A & FRX-LIVE-A & FRX-LIVE-I \\
\midrule
42 & stale\_\allowbreak{}applied\_\allowbreak{}flagged & stale\_\allowbreak{}applied\_\allowbreak{}flagged & no\_\allowbreak{}commit & pass \\
43 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass & pass \\
44 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass & pass \\
45 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
46 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
47 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & pass & pass &  \\
48 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
49 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
51 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
52 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
53 & stale\_\allowbreak{}applied\_\allowbreak{}flagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
54 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
55 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
57 & stale\_\allowbreak{}applied\_\allowbreak{}flagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
58 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & pass & pass &  \\
59 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
\bottomrule
\end{tabular}
\endgroup


==> tables/r21_instances_BCS.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\scriptsize
\begin{tabular}{rllll}
\toprule
seed & FRX-OFF-A & FRX-CUE-A & FRX-LIVE-A & FRX-LIVE-I \\
\midrule
42 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}applied\_\allowbreak{}flagged & pass &  \\
43 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
44 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
45 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
46 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & revised\_\allowbreak{}on\_\allowbreak{}reexposure &  \\
47 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & pass &  \\
48 & stale\_\allowbreak{}applied\_\allowbreak{}unflagged & stale\_\allowbreak{}after\_\allowbreak{}cue & no\_\allowbreak{}commit &  \\
\bottomrule
\end{tabular}
\endgroup


==> tables/r21_instances_ClmB.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\scriptsize
\begin{tabular}{rllll}
\toprule
seed & CLM-OFF-A & CLM-ON-A & CLM-ON-I & CLM-L0 \\
\midrule
0 & pass & pass & pass &  \\
1 & pass & pass & pass &  \\
2 & pass & pass &  &  \\
3 & pass & pass &  &  \\
4 & pass & pass & pass &  \\
5 & pass & pass &  & pass \\
6 & pass & pass &  &  \\
7 & pass & pass &  &  \\
8 & pass & pass &  &  \\
9 & pass & pass &  &  \\
\bottomrule
\end{tabular}
\endgroup


==> tables/r21_instances_ClmBS.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\scriptsize
\begin{tabular}{rllll}
\toprule
seed & CLM-OFF-A & CLM-ON-A & CLM-ON-I & CLM-L0 \\
\midrule
0 & stale\_\allowbreak{}applied & pass & pass &  \\
1 & stale\_\allowbreak{}applied & pass & pass &  \\
2 & stale\_\allowbreak{}applied & pass &  &  \\
3 & stale\_\allowbreak{}applied & pass &  &  \\
4 & stale\_\allowbreak{}applied & pass & pass &  \\
5 & stale\_\allowbreak{}applied & pass &  & pass \\
6 & stale\_\allowbreak{}applied & pass &  &  \\
7 & pass & pass &  &  \\
8 & stale\_\allowbreak{}applied & pass &  &  \\
9 & stale\_\allowbreak{}applied & fail: correct amount, other term &  &  \\
\bottomrule
\end{tabular}
\endgroup


==> tables/registration_chronology.tex <==
% GENERATED BY claims.py (emit_chronology) from the frozen pre-registrations -- DO NOT EDIT BY HAND.
\begingroup\small\setlength{\tabcolsep}{3pt}
\begin{longtable}{@{}P{2.3cm}P{1.75cm}P{1.65cm}P{7.55cm}@{}}
\caption{\textbf{Registration chronology.} Every dated amendment of the frozen pre-registrations, with its heading as the frozen file words it (generated from the files).}\label{tab:chronology} \\
\toprule
registration & amendment & date & heading, verbatim (transliterated) \\
\midrule
\endhead
supersession family & Addendum 1 & 2026-09-17 & before the first rollout (supersedes the artefact references in \S{}3 only) \\
supersession family & Addendum 2 & 2026-09-17 & after Block A attempt 1 was stopped and voided (harness repair; design unchanged) \\
supersession family & Addendum 3 & 2026-09-18 & after Block A paused (exposure-conditioned trigger; Block A2 on fresh seeds) \\
supersession family & Addendum 4 & -- & reserved for the Block D horizon screen; never written \\
supersession family & Addendum 5 & 2026-09-18 & Block B (forced re-exposure): the family's reference, the size, and what the block may claim \\
supersession family & Addendum 6 & 2026-09-21 & Block BS: Claude Sonnet 5 on the Block B cells (pre-registered 2026-09-21, before any rollout) \\
supersession family & Addendum 7 & 2026-09-21 & Block A2S: Claude Sonnet 5 on the Block A2 design (pre-registered 2026-09-21, before any rollout) \\
supersession family & Addendum 8 & 2026-09-21 & Block BF: Claude Fable 5.1 on the silent arm (pre-registered 2026-09-21; CONDITIONAL) \\
supersession family & Addendum 9 & 2026-09-21 & Blocks BR and BRS: breadth, announced versus silent, 12 fresh instances (pre-registered 2026-09-21) \\
supersession family & Addendum 10 & 2026-09-21 & after the first silent-arm rollout: a classifier defect, fixed from the archive \\
supersession family & Addendum 11 & 2026-09-21 & found by the independent scorer on Block A2's model rows: a checkpoint defect, applied after Block BS \\
supersession family & Addendum 12 & 2026-09-22 & Block BS paused on its first Sonnet 5 rollouts: a validity-rule defect, repaired before resuming \\
supersession family & Addendum 13 & 2026-09-22 & before any rollout of Blocks A2S, BF, P1M/P1MS and BG: world-time downsizing and a second model vendor \\
supersession family & Addendum 14 & 2026-09-22 & a second live world for parallel blocks (no design change) \\
supersession family & Addendum 15 & 2026-09-22 & the certifier's orchestrator address follows the world (multi-world follow-up) \\
supersession family & Addendum 16 & 2026-09-22 & an observation-delivery checkpoint defect, corrected from the archive \\
supersession family & Addendum 17 & 2026-09-23 & an archive audit of the silent blocks: two record defects disclosed, no label, verdict or test changed \\
supersession family & Addendum 18 & 2026-09-24 & Block BC: a verification cue versus delivery of the value (pre-registered before any rollout) \\
supersession family & Addendum 19 & 2026-09-24 & GPT-6 re-admission as a post-failure protocol amendment; Blocks BGC, BCS and the BG2 fallback; the claims slots; paper-wide multiplicity; the sealed archive challenge \\
claims & Addendum 1 & 2026-09-23 & written before the first freeze and before any claims model rollout: Block CLM-BS (Claude Sonnet 5), an exact replication of CLM-B's primary contrast \\
\bottomrule
\end{longtable}
\endgroup


==> tables/results_main.tex <==
% GENERATED BY claims.py (emit_results_main) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{4pt}\small
\begin{tabular}{@{}lccclccc@{}}
\toprule
 & \multicolumn{3}{c}{arm successes} & paired & for/ag./ & local $p$ & indep. \\ \cmidrule(lr){2-4}
model (block) & OFF & ON/CUE & LIVE & contrast & tie & (block Holm) & endpoint \\
\midrule
\multicolumn{8}{@{}l}{\textit{claims approval}} \\
Opus~5 (CLM-B) & \BlockClmBClmOffAPassFrac & \BlockClmBClmOnAPassFrac & --- & ON$-$OFF & \BlockClmBOnOffRescue/\BlockClmBOnOffHarm/\BlockClmBOnOffTie & \BlockClmBOnOffP & \BlockClmBEndpointFull/\BlockClmBCounted \\
Sonnet~5 (CLM-BS) & \BlockClmBSClmOffAPassFrac & \BlockClmBSClmOnAPassFrac & --- & ON$-$OFF & \BlockClmBSOnOffRescue/\BlockClmBSOnOffHarm/\BlockClmBSOnOffTie & \BlockClmBSOnOffP & \BlockClmBSEndpointFull/\BlockClmBSCounted \\
Gemini (CLM-BG) & \ClmGOffAPassFrac & \ClmGOnAPassFrac & --- & ON$-$OFF & \ClmGRescue/\ClmGHarm/\ClmGTie & \ClmGP & \ClmGEndpointFull/\ClmGCounted \\
\midrule
\multicolumn{8}{@{}l}{\textit{clinic booking}} \\
Opus~5 (BC) & \BlockBCFRXOffAPassFrac & \BlockBCFRXCueAPassFrac & \BlockBCFRXLiveAPassFrac & LIVE$-$CUE & \BlockBCLiveCueRescue/\BlockBCLiveCueHarm/\BlockBCLiveCueTie & \BlockBCLiveCueP (\BlockBCLiveCueHolmLocal) & \BlockBCEndpointFull/\BlockBCCounted \\
 & & & & CUE$-$OFF & \BlockBCCueOffRescue/\BlockBCCueOffHarm/\BlockBCCueOffTie & \BlockBCCueOffP (\BlockBCCueOffHolmLocal) & \\
Sonnet~5 (BCS) & \multicolumn{7}{l}{\textit{\BlockBCSStateCell}} \\
\bottomrule
\end{tabular}
\endgroup


==> tables/rule_matrix.tex <==
% GENERATED BY claims.py (d_rules) from REPAIR_r19/RULE_RECONCILIATION.json -- DO NOT EDIT BY HAND.
% Registered = PRECOMMIT_P3v2.md line; implemented = code file:line (pre-image copy where the code later changed).
\begingroup\setlength{\tabcolsep}{2.5pt}\scriptsize
\begin{longtable}{P{1.65cm}P{1.15cm}P{2.05cm}P{2.75cm}P{2.4cm}P{2.6cm}}
\toprule
rule & blocks & registered & implemented & retrospective correction & archived values re-derived \\
\midrule
\endhead
Trigger anchor & A (superseded) & PRECOMMIT:19 & anchor 'second authenticated GET /\allowbreak{}' (code replaced; archived in superseded log rows) & ADD 3 (PRECOMMIT:203): exposure-conditioned anchor for new blocks; scorer after\_\allowbreak{}login fix (PRECOMMIT:213) & none persisted: archived C4 of superseded S-L2/\allowbreak{}S-C s0-s2 still reads False; 3 untriggered episodes stay uncounted; block superseded \\
Trigger anchor & A2, A2S & PRECOMMIT:206 & superseded\_\allowbreak{}session.py:442 & none & none \\
Trigger anchor & B, BS, BF & PRECOMMIT:274 & superseded\_\allowbreak{}session.py:449 & ADD 5 kept the late fire and redefined the reference policy (PRECOMMIT:280) -- before any rollout & none (prospective) \\
Validity before outcome (ladder order) & all & PRECOMMIT:41 & telemetry.py:32 (doc) vs telemetry.py:232 precedes telemetry.py:239 & ADD 11 discloses success-first order (PRECOMMIT:454); ADD 16 repeats it (PRECOMMIT:653) & no verdict re-derived; this script lists SUCCESS rows that validity-first would void \\
Silent-arm perception branch & B (row 1); BS, BF prospective & PRECOMMIT:42-54 (the \S{}2 table has no silent-arm row) & telemetry.py:253-254 & ADD 10 (PRECOMMIT:401) & changed\_\allowbreak{}FRX-OFF-A\_\allowbreak{}test\_\allowbreak{}id\_\allowbreak{}s20\_\allowbreak{}claude-opus-5: delivery\_\allowbreak{}ambiguous $\rightarrow$ model\_\allowbreak{}failure; pre-fix classifier would have voided 25 silent-arm model failures \\
Notice delivery (C3) & A2, A2S (announced arms) & PRECOMMIT:50 & preimage[2026-09-22T0004]/\allowbreak{}provenance.py:632 (pre-image; frame + ack on classified route) $\rightarrow$ provenance.py:663; verdict telemetry.py:266 & ADD 11 (ack on unclassified route, PRECOMMIT:438); ADD 16 (text or image, PRECOMMIT:619) & ADD 11: 5 A2 rows re-derived (changed\_\allowbreak{}S-L2\_\allowbreak{}s9 opus-5, changed\_\allowbreak{}S-L2\_\allowbreak{}s11 opus-5, cosmetic\_\allowbreak{}S-C\_\allowbreak{}s13 opus-5, cosmetic\_\allowbreak{}S-C\_\allowbreak{}s14 opus-5, cosmetic\_\allowbreak{}S-C\_\allowbreak{}s15 opus-5): C3 false$\rightarrow$true on 4, 4 signature changes; ADD 16: C3 false$\rightarrow$true on 2 rows (cosmetic\_\allowbreak{}S-C\_\allowbreak{}s12 opus-5, cosmetic\_\allowbreak{}S-C\_\allowbreak{}s15 opus-5); 0 verdict changes \\
Re-exposure panel delivery & B, BS, BF (FRX-ON-*) & PRECOMMIT:305-308 & preimage[2026-09-22T1437]/\allowbreak{}superseded\_\allowbreak{}session.py:1934 (pre-image: screenshot required, checkpoint + signature only); never a verdict: telemetry.py:254 reads C3 only & ADD 16 redefines delivery as text or image after BS outcomes (PRECOMMIT:619); ADD 17 defect B discloses non-enforcement (PRECOMMIT:733) & ADD 16: panel checkpoint false$\rightarrow$true on 5 rows (changed\_\allowbreak{}FRX-ON-A\_\allowbreak{}s22 sonnet-5, changed\_\allowbreak{}FRX-ON-A\_\allowbreak{}s27 sonnet-5, changed\_\allowbreak{}FRX-ON-A\_\allowbreak{}s28 sonnet-5, cosmetic\_\allowbreak{}FRX-ON-I\_\allowbreak{}s21 sonnet-5, cosmetic\_\allowbreak{}FRX-ON-I\_\allowbreak{}s22 sonnet-5); signatures of BS ON-A s27, s28 STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED $\rightarrow$ STALE\_\allowbreak{}AFTER\_\allowbreak{}REEXPOSURE; 0 verdict changes; ADD 17: none \\
Read-target (leak) rule & all (voids: A2 1, BS 3) & not in the \S{}2 table; harness rule (PRECOMMIT:508) & web\_\allowbreak{}rollout.py:910; override web\_\allowbreak{}rollout.py:1942 & ADD 12 (PRECOMMIT:495): errored reads and /\allowbreak{}dev/\allowbreak{}null no longer void & none: the 4 voided attempts stay uncounted (harness stopped them); cells re-run as replacements \\
Action budget & all & PRECOMMIT:51 & telemetry.py:218 & none & none \\
Provider limit & A (superseded), all later & PRECOMMIT:149 & telemetry.py:157 & none (ADD 2 predates every counted block) & none \\
Registered claim rule (all kept failures STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED) & B, BS, BF, A2 & PRECOMMIT:89-90 & superseded\_\allowbreak{}session.py:1032; superseded\_\allowbreak{}session.py:2200 & ADD 17 defect A discloses the distractor-clinic flag (PRECOMMIT:705) & none: labels kept; \S{}6 rule NOT met for Block B (3 FLAGGED OFF-A rows) \\
Replacement reserve /\allowbreak{} stop rules & all & PRECOMMIT:35-39 & run\_\allowbreak{}block.py:97 & ADD 12 resumed BS after one repair cycle as registered & none \\
Primary contrast & A2 /\allowbreak{} B /\allowbreak{} BS; A2S, BF descriptive & PRECOMMIT:26; B PRECOMMIT:287; BS PRECOMMIT:349; A2S/\allowbreak{}BF PRECOMMIT:537 & stats.py:43 & ADD 13 withdrew A2S's test and downsized A2S/\allowbreak{}BF before their rollouts & none \\
\bottomrule
\end{longtable}
\endgroup


==> tables/scorer_unresolved.tex <==
% GENERATED BY claims.py from REWARD_AUDIT.json -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{4pt}
\begin{tabular}{P{2.5cm}rrP{2.5cm}P{5.6cm}}
\toprule
policy & episodes & terms & stop (actions) & what could not be resolved \\
\midrule
\texttt{modal\_\allowbreak{}bypass} & 2 & 6 & \texttt{step\_\allowbreak{}cap (48)} & archived reward.passed could not be fully recounted (2); dense reward could not be fully recomputed (2); invariant I3 (no\_collateral\_change) could not be resolved (2) \\
\texttt{null} & 13 & 40 & \texttt{scripted\_\allowbreak{}finished (1)} & archived reward.passed could not be fully recounted (13); dense reward could not be fully recomputed (13); invariant I3 (no\_collateral\_change) could not be resolved (13); truth clinic could not be independently resolved from the archived evidence (1) \\
\bottomrule
\end{tabular}
\endgroup


==> tables/sensitivity.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.  From P3v2/SENSITIVITY.json (audit/sensitivity_analysis.py).
\begingroup\setlength{\tabcolsep}{3.5pt}\small
\begin{tabular}{P{1.15cm}P{2.45cm}P{1.35cm}P{2.6cm}P{2.6cm}P{1.5cm}}
\toprule
block & analysis & complete pairs & control cell & treatment cell & exact $p$ \\
\midrule
\textbf{B} & reported (implemented rules) & 10 & \code{FRX-OFF-A} 0/10 & \code{FRX-ON-A} 10/10 & 0.00195 \\
 & delivered, text or image (ADD.~16) & 10 & \code{FRX-OFF-A} 0/10 & \code{FRX-ON-A} 10/10 & 0.00195 \\
 & no action-cap rows & 10 & \code{FRX-OFF-A} 0/10 & \code{FRX-ON-A} 10/10 & 0.00195 \\
 & both filters & 10 & \code{FRX-OFF-A} 0/10 & \code{FRX-ON-A} 10/10 & 0.00195 \\
\midrule
\textbf{BS} & reported (implemented rules) & 10 & \code{FRX-OFF-A} 0/10 & \code{FRX-ON-A} 6/10 & 0.0312 \\
 & delivered, text or image (ADD.~16) & 9 & \code{FRX-OFF-A} 0/9 & \code{FRX-ON-A} 6/9 & 0.0312 \\
 & no action-cap rows & 8 & \code{FRX-OFF-A} 0/8 & \code{FRX-ON-A} 5/8 & 0.0625 \\
 & both filters & 8 & \code{FRX-OFF-A} 0/8 & \code{FRX-ON-A} 5/8 & 0.0625 \\
 & ADD.~5 frame rule, voided rows unobserved (retro.) & 7 & \code{FRX-OFF-A} 0/10 (3 unpaired) & \code{FRX-ON-A} 6/7 & 0.0312 \\
\midrule
\textbf{A2} & reported (implemented rules) & 8 & \code{S-C} 8/8 & \code{S-L2} 7/8 & 1 \\
 & delivered, text or image (ADD.~16) & 8 & \code{S-C} 8/8 & \code{S-L2} 7/8 & 1 \\
 & no action-cap rows & 8 & \code{S-C} 8/8 & \code{S-L2} 7/8 & 1 \\
 & both filters & 8 & \code{S-C} 8/8 & \code{S-L2} 7/8 & 1 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/slot_evidence.tex <==
% GENERATED BY claims.py (d_slot_evidence) from REPAIR_r20/SLOT_EVIDENCE.json + REPAIR_r19/model_audit -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\footnotesize
\begin{tabular}{P{3.6cm}rrrrrrr}
\toprule
 & & \multicolumn{4}{c}{counted successes} & \multicolumn{2}{c}{counted failures} \\
\cmidrule(lr){3-6}\cmidrule(lr){7-8}
block & attempts & $n$ & clinic term & slot evidence & all five & $n$ & all five \\
\midrule
A2 & 19 & 17 & 17 & 0 & 0 & 1 & 1 \\
A2S & 9 & 7 & 7 & 0 & 0 & 2 & 2 \\
B & 23 & 13 & 13 & 0 & 0 & 10 & 10 \\
\quad of which FRX-ON-A (Opus's rescues) &  & 10 & 10 & 0 & 0 &  &  \\
BS & 26 & 8 & 8 & 0 & 0 & 15 & 15 \\
BF & 5 & 1 & 1 & 0 & 0 & 4 & 4 \\
\midrule
all & 82 & 46 & 46 & 0 & 0 & 32 & 32 \\
\bottomrule
\end{tabular}
\endgroup


==> tables/tests.tex <==
% GENERATED BY claims.py (emit_r21_tables) -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{1.8pt}\scriptsize
\begin{tabular}{@{}r@{\hspace{3pt}}lllcclll@{}}
\toprule
\# & block, model & contrast & role & for/ag./tie & net [95\% CI] & $p$ & Holm (block) & Holm (paper) \\
\midrule
1$^\dagger$ & A2, Opus~5 & S-C vs S-L2 & hist. primary & 1/0/7 & \PairedAtwoNetCI & \PairedAtwoP & --- & \HolmPaperAtwo \\
2$^\dagger$ & B, Opus~5 & OFF-A vs ON-A & hist. primary & 10/0/0 & \PairedBNetCI & \PairedBP & --- & \HolmPaperB \\
3$^\dagger$ & BS, Sonnet~5 & OFF-A vs ON-A & hist. primary & 6/0/4 & \PairedBSNetCI & \PairedBSP & --- & \HolmPaperBS \\
4 & BC, Opus~5 & LIVE--CUE & primary & \BlockBCLiveCueRescue/\BlockBCLiveCueHarm/\BlockBCLiveCueTie & \BlockBCLiveCueNetCI & \BlockBCLiveCueP & \BlockBCLiveCueHolmLocal & \HolmPaperBCLiveCue \\
5 & BC, Opus~5 & CUE--OFF & key sec. & \BlockBCCueOffRescue/\BlockBCCueOffHarm/\BlockBCCueOffTie & \BlockBCCueOffNetCI & \BlockBCCueOffP & \BlockBCCueOffHolmLocal & \HolmPaperBCCueOff \\
6 & CLM-B, Opus~5 & OFF-A--ON-A & primary & \BlockClmBOnOffRescue/\BlockClmBOnOffHarm/\BlockClmBOnOffTie & \BlockClmBOnOffNetCI & \BlockClmBOnOffP & \BlockClmBOnOffHolmLocal & \HolmPaperClmB \\
7 & CLM-BS, Sonnet~5 & OFF-A--ON-A & repl. of 6 & \BlockClmBSOnOffRescue/\BlockClmBSOnOffHarm/\BlockClmBSOnOffTie & \BlockClmBSOnOffNetCI & \BlockClmBSOnOffP & \BlockClmBSOnOffHolmLocal & \HolmPaperClmBS \\
8 & BCS, Sonnet~5 & LIVE--CUE & repl. primary & \multicolumn{4}{l}{\textit{not admissible} (incomplete at the registered cutoff)} & \HolmPaperBCSLiveCue \\
9 & BCS, Sonnet~5 & CUE--OFF & repl. key sec. & \multicolumn{4}{l}{\textit{not admissible} (incomplete at the registered cutoff)} & \HolmPaperBCSCueOff \\
10 & BGC\,/\,BG2$\to$BGC, GPT-6 & LIVE--CUE & primary & \multicolumn{4}{l}{\textit{not admissible} (not run; Appendix~\ref{app:bc})} & \HolmPaperSlotTen \\
11 & BGC, GPT-6 & CUE--OFF & key sec. & \multicolumn{4}{l}{\textit{not admissible} (not run; Appendix~\ref{app:bc})} & \HolmPaperBGCCueOff \\
12 & BGC, GPT-6 & OFF-I--OFF-A & target rel. & \multicolumn{4}{l}{\textit{not admissible} (not run; Appendix~\ref{app:bc})} & \HolmPaperBGCOffiOffa \\
\bottomrule
\end{tabular}
\endgroup


==> tables/transfer.tex <==
% GENERATED BY claims.py (d_transfer_detail) from TRANSFER_DEMONSTRATION.json -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\scriptsize
\begin{tabular}{P{3.3cm}P{3.3cm}P{3.6cm}lrl}
\toprule
fixture & expected & observed & met & unresolved & v1$\rightarrow$v2 \\
\midrule
\texttt{valid\_\allowbreak{}clean} & no contradiction & no contradiction & yes & 7 & corrected \\
\texttt{valid\_\allowbreak{}changed} & no contradiction & no contradiction & yes & 7 & -- \\
\texttt{duplicate\_\allowbreak{}commit} & contradiction on exactly\_one\_commit & invariant I3 (no\_collateral\_change) disagrees & \textbf{no} & 6 & -- \\
\texttt{report\_\allowbreak{}contradicts\_\allowbreak{}record} & contradiction on final\_report\_correct & invariant I5 (final\_report\_correct) disagrees & yes & 7 & -- \\
\texttt{evidence\_\allowbreak{}removed} & unresolved, NOT a pass & no contradiction & yes & 7 & -- \\
\texttt{verdict\_\allowbreak{}label\_\allowbreak{}masks\_\allowbreak{}contradiction} & contradiction still reported (the label must not suppress it) & no contradiction & \textbf{no} & 7 & corrected \\
\bottomrule
\end{tabular}
\endgroup


==> tables/validity.tex <==
% GENERATED BY claims.py from PRECOMMIT_P3v2.md §2 -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{4pt}
\begin{tabular}{P{4.4cm}P{3.1cm}P{1.6cm}P{3.2cm}}
\toprule
event & verdict & counted & replaced \\
\midrule
provider/CLI rejects before any action & \texttt{infra\_\allowbreak{}rejected} & no & yes (fixed rule above) \\
action raised / app unreadable & \texttt{infra\_\allowbreak{}failure} & no & yes \\
scorer MONITOR\_ERROR & \texttt{verifier\_\allowbreak{}failure} & no & yes, after the checker is fixed and re-certified \\
arm served $\neq$ rung requested & \texttt{arm\_\allowbreak{}mismatch} & no & yes \\
injector fired outside its anchor & \texttt{invalid\_\allowbreak{}intervention} & no & yes \\
event log fired but the session row carries no $\Delta$S & \texttt{state\_\allowbreak{}delta\_\allowbreak{}lost} & no & yes \\
notice on screen but frame not delivered & \texttt{observation\_\allowbreak{}not\_\allowbreak{}delivered} & no & yes \\
agent reaches the 48-action budget without success & \texttt{budget\_\allowbreak{}limited} & yes (failure) & no \\
agent never opens an available notice (email arms only; n/a here) & \texttt{notice\_\allowbreak{}not\_\allowbreak{}opened} & yes & no \\
control fails for a behavioural reason & \texttt{model\_\allowbreak{}failure} & yes & no \\
success & \texttt{success} & yes & — \\
\bottomrule
\end{tabular}
\endgroup


==> tables/validity_independent.tex <==
% GENERATED BY claims.py (d_validity_independent) from REPAIR_r20/VALIDITY_INDEPENDENT.json -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{3pt}\footnotesize
\begin{tabular}{lrP{1.2cm}P{1.2cm}rP{1.3cm}P{5.4cm}}
\toprule
block & att. & counted, archive & counted, re-derived & agree & counted, registered & registered rule differs on \\
\midrule
A2 & 19 & 18 & 18 & 19 & 18 & -- \\
A2S & 9 & 9 & 9 & 9 & 9 & -- \\
B & 23 & 23 & 23 & 23 & 23 & -- \\
BS & 26 & 23 & 23 & 26 & 16 & FRX-ON-A s22, FRX-ON-A s23, FRX-ON-A s27, FRX-ON-A s28, FRX-ON-I s20, FRX-ON-I s21, FRX-ON-I s22 \\
BF & 5 & 5 & 5 & 5 & 5 & -- \\
\midrule
all & 82 & 78 & 78 & 82 & 71 & \\
\bottomrule
\end{tabular}
\endgroup


==> tables/videos.tex <==
% GENERATED BY claims.py -- DO NOT EDIT BY HAND.
\begingroup\setlength{\tabcolsep}{4pt}
\begin{tabular}{P{5.4cm}rP{2.0cm}P{3.8cm}}
\toprule
file & duration (s) & sha256 & episodes \\
\midrule
\texttt{ambiguous\_\allowbreak{}commit\_\allowbreak{}failure\_\allowbreak{}demo.mp4} & 59.0 & \texttt{c3814b95} (trajectory) & claude-fable-5-1 AC-L4 changed None \\
\texttt{blockA2\_\allowbreak{}s14\_\allowbreak{}control\_\allowbreak{}vs\_\allowbreak{}changed.mp4} & 198.04 & \texttt{0bdacf63} (video) & S-C S-test\_\allowbreak{}id-14 APPLIED\_\allowbreak{}CORRECTLY; S-L2 S-test\_\allowbreak{}id-14 STALE\_\allowbreak{}APPLIED\_\allowbreak{}FLAGGED \\
\texttt{blockA2\_\allowbreak{}s8\_\allowbreak{}control\_\allowbreak{}vs\_\allowbreak{}changed.mp4} & 208.04 & \texttt{182d1726} (video) & S-C S-test\_\allowbreak{}id-8 APPLIED\_\allowbreak{}CORRECTLY; S-L2 S-test\_\allowbreak{}id-8 APPLIED\_\allowbreak{}CORRECTLY \\
\texttt{blockBS\_\allowbreak{}s20\_\allowbreak{}OFF-\allowbreak{}A\_\allowbreak{}vs\_\allowbreak{}ON-\allowbreak{}A\_\allowbreak{}sonnet5.mp4} & 290.04 & \texttt{573303be} (video) & FRX-OFF-A S-test\_\allowbreak{}id-20 STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED; FRX-ON-A S-test\_\allowbreak{}id-20 REVISED\_\allowbreak{}ON\_\allowbreak{}REEXPOSURE \\
\texttt{blockBS\_\allowbreak{}s22\_\allowbreak{}OFF-\allowbreak{}A\_\allowbreak{}vs\_\allowbreak{}ON-\allowbreak{}A\_\allowbreak{}sonnet5\_\allowbreak{}not\_\allowbreak{}rescued.mp4} & 271.04 & \texttt{ebd34ddc} (video) & FRX-OFF-A S-test\_\allowbreak{}id-22 STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED; FRX-ON-A S-test\_\allowbreak{}id-22 STALE\_\allowbreak{}APPLIED\_\allowbreak{}FLAGGED \\
\texttt{blockB\_\allowbreak{}s20\_\allowbreak{}OFF-\allowbreak{}A\_\allowbreak{}vs\_\allowbreak{}ON-\allowbreak{}A.mp4} & 203.04 & \texttt{12f8f746} (video) & FRX-OFF-A S-test\_\allowbreak{}id-20 STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED; FRX-ON-A S-test\_\allowbreak{}id-20 REVISED\_\allowbreak{}ON\_\allowbreak{}REEXPOSURE \\
\texttt{blockB\_\allowbreak{}s21\_\allowbreak{}OFF-\allowbreak{}A\_\allowbreak{}vs\_\allowbreak{}ON-\allowbreak{}A.mp4} & 239.04 & \texttt{9c2fa9a3} (video) & FRX-OFF-A S-test\_\allowbreak{}id-21 STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED; FRX-ON-A S-test\_\allowbreak{}id-21 REVISED\_\allowbreak{}ON\_\allowbreak{}REEXPOSURE \\
\texttt{p1\_\allowbreak{}ambiguous\_\allowbreak{}commit\_\allowbreak{}AC-\allowbreak{}L3\_\allowbreak{}fable\_\allowbreak{}rlstyle.mp4} & 110.04 & \texttt{86ca27ea} (video) & AC-L3 ambiguous\_\allowbreak{}commit\_\allowbreak{}booking ? \\
\texttt{p3\_\allowbreak{}named\_\allowbreak{}target\_\allowbreak{}s0\_\allowbreak{}opus5\_\allowbreak{}rlstyle.mp4} & 118.04 & \texttt{fe613332} (video) & P3-L2 superseded\_\allowbreak{}clinic\_\allowbreak{}after\_\allowbreak{}ack STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED \\
\texttt{p3v2\_\allowbreak{}blockA2\_\allowbreak{}opus5\_\allowbreak{}s14\_\allowbreak{}failure.mp4} & 151.04 & \texttt{81823a6e} (video) & S-C S-test\_\allowbreak{}id-14 DELIVERY\_\allowbreak{}AMBIGUOUS; S-L2 S-test\_\allowbreak{}id-14 STALE\_\allowbreak{}APPLIED\_\allowbreak{}FLAGGED \\
\texttt{p3v2\_\allowbreak{}blockA2\_\allowbreak{}opus5\_\allowbreak{}s8.mp4} & 159.04 & \texttt{9254f31b} (video) & S-C S-test\_\allowbreak{}id-8 APPLIED\_\allowbreak{}CORRECTLY; S-L2 S-test\_\allowbreak{}id-8 APPLIED\_\allowbreak{}CORRECTLY \\
\texttt{p3v2\_\allowbreak{}superseded\_\allowbreak{}session\_\allowbreak{}scripted\_\allowbreak{}demo.mp4} & 157.04 & \texttt{7c4424ba} (video) & S-L2 S-test\_\allowbreak{}id-0 APPLIED\_\allowbreak{}CORRECTLY; S-L2 S-test\_\allowbreak{}id-0 STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED \\
\texttt{superseded\_\allowbreak{}clinic\_\allowbreak{}failure\_\allowbreak{}demo.mp4} & 75.0 & \texttt{e61d438f} (trajectory) & claude-fable-5-1 P3-L2 changed STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED \\
\texttt{superseded\_\allowbreak{}clinic\_\allowbreak{}failure\_\allowbreak{}demo\_\allowbreak{}opus5.mp4} & 75.0 & \texttt{b6766eb2} (trajectory) & claude-opus-5 P3-L2 changed STALE\_\allowbreak{}APPLIED\_\allowbreak{}UNFLAGGED \\
\bottomrule
\end{tabular}
\endgroup

